Multiconfiguration Dirac-Hartree-Fock energy levels and transition probabilities for 3d^5 in Fe IV

Multiconfiguration Dirac-Hartree-Fock electric quadrupole (E2) and magnetic dipole (M1) transition probabilities are reported for transitions between levels of 3d^5 in [Fe IV]. The accuracy of the ab initio energy levels and the agreement in the length and velocity forms of the line strength for the E2 transitions are used as indicators of accuracy. The present E2 and M1 transition probabilities are compared with earlier Breit-Pauli results and other theories. An extensive set of transition probabilites with indicators of accuracy are reported in Appendices A and B. Recommended values of A(E2) + A(M1) are listed in Appendix C.

==> (inline-0) <==
\begin{verbatim}
Position:
  1 -  3    Lower Level (index from Table 1.)
  4 -  6    Upper Level (index from Table 1.)
  7 - 16    Wavelength (Angs), L
 17 - 27    Line strength, S
 28 - 38    Weighted oscillator strength, gf
 39 - 49    A_ki( Normalized), A_ki(N) in 1/s
 50 - 60    A_ki( Calculated), A_ki(U) in 1/s
 61 - 66    [DeltaE(calc)/DeltaE(obs)] - 1, dE
 67 - 72    [A(length)-A(velocity)]/max(A(length, A(velocity), dT
 
  L  U   L(vac)      S          gf        Aki(N)     Aki(U)     dE    dT
  1  3   3096.67  2.361e-08  1.335e-16  9.285e-09  1.122e-08  0.04  0.04
  1  4   3095.86  2.033e-08  1.150e-16  1.334e-08  1.612e-08  0.04  0.07
  1  5   3095.43  2.417e-08  1.368e-16  1.190e-08  1.438e-08  0.04  0.11
  1  6   2836.57  3.862e-05  2.841e-13  3.925e-05  4.192e-05  0.01  0.02
  1  7   2830.19  1.484e-05  1.099e-13  2.288e-05  2.441e-05  0.01  0.03
  1  8   2824.33  1.770e-06  1.319e-14  5.515e-06  5.869e-06  0.01  0.16
  1  9   2578.69  8.963e-04  8.776e-12  1.100e-03  1.259e-03  0.03  0.08
  1 10   2570.91  3.667e-05  3.623e-13  1.828e-04  2.088e-04  0.03  0.09
  1 11   2568.38  6.436e-04  6.378e-12  1.075e-03  1.225e-03  0.03  0.09
  1 12   2568.17  2.518e-04  2.496e-12  6.312e-04  7.196e-04  0.03  0.09
  1 15   2018.51  1.979e-08  4.040e-16  1.102e-07  1.220e-07  0.02  0.17
  1 16   1997.95  9.416e-10  1.982e-17  8.281e-09  9.135e-09  0.02  0.40
  1 17   1945.74  2.233e-07  5.090e-15  1.121e-06  1.240e-06  0.02  0.08
  1 18   1916.93  8.228e-14  1.961e-21  5.933e-13  6.540e-13  0.02  1.00
  1 19   1900.39  5.032e-06  1.231e-13  2.274e-05  2.548e-05  0.02  0.03
  1 20   1897.70  2.295e-06  5.639e-14  1.305e-05  1.461e-05  0.02  0.02
  1 21   1892.58  6.260e-07  1.550e-14  4.812e-06  5.369e-06  0.02  0.00
  1 22   1892.61  7.415e-08  1.837e-15  8.550e-07  9.553e-07  0.02  0.00
  1 23   1783.86  9.799e-09  2.898e-16  6.076e-08  7.040e-08  0.03  0.11
  1 25   1741.92  6.819e-10  2.166e-17  5.953e-09  6.962e-09  0.03  0.30
  1 26   1732.47  3.157e-08  1.019e-15  2.265e-07  2.638e-07  0.03  0.14
  1 27   1635.15  2.997e-10  1.151e-17  4.786e-09  5.508e-09  0.03  0.13
  1 28   1632.54  6.856e-09  2.646e-16  8.277e-08  9.525e-08  0.03  0.28
  1 29   1498.80  2.266e-09  1.130e-16  1.678e-07  1.890e-07  0.02  0.48
  1 30   1349.59  1.282e-08  8.756e-16  8.017e-07  8.892e-07  0.02  0.38
  1 31   1349.29  4.692e-08  3.207e-15  1.958e-06  2.175e-06  0.02  0.38
  1 32   1206.35  2.668e-07  2.552e-14  1.170e-05  1.330e-05  0.03  0.11
  1 33   1206.31  2.147e-08  2.054e-15  1.177e-06  1.338e-06  0.03  0.11
  1 34    998.82  3.434e-07  5.786e-14  9.672e-05  1.085e-04  0.02  0.15
  1 35    998.74  9.826e-08  1.656e-14  5.537e-05  6.209e-05  0.02  0.15
  1 36    923.77  7.402e-10  1.577e-16  2.054e-07  2.263e-07  0.02  0.55
  1 37    923.72  2.841e-11  6.053e-18  1.183e-08  1.304e-08  0.02  0.61
  2  9  15304.79  6.930e-02  3.246e-12  1.155e-05  9.979e-06 -0.03  0.99
  2 13   6736.27  4.331e-05  2.379e-14  2.914e-07  3.853e-07  0.05  0.02
  2 14   6736.27  1.139e-03  6.254e-13  6.567e-06  8.719e-06  0.06  0.00
  2 17   5222.29  1.705e-04  2.010e-13  6.145e-06  5.834e-06 -0.01  1.00
  2 19   4907.93  5.591e+00  7.941e-09  2.199e-01  2.181e-01 -0.00  0.16
  2 20   4890.00  7.959e-02  1.143e-10  3.985e-03  3.941e-03 -0.00  0.58
  2 23   4199.42  1.055e-02  2.391e-11  9.044e-04  9.889e-04  0.02  0.11
  2 24   4145.37  5.317e-06  1.253e-14  4.054e-07  4.394e-07  0.02  0.18
  2 25   3974.17  1.647e-01  4.406e-10  2.326e-02  2.607e-02  0.02  0.59
  2 26   3925.31  3.454e-02  9.589e-11  4.151e-03  4.607e-03  0.02  0.09
  2 28   3447.22  8.597e-01  3.524e-09  2.472e-01  2.692e-01  0.02  0.69
  2 32   1974.36  3.949e-07  8.615e-15  1.474e-06  1.611e-06  0.02  0.51
  2 33   1974.26  2.823e-02  6.159e-10  1.318e-01  1.440e-01  0.02  0.73
  3  6  33772.37  1.061e-04  4.625e-16  4.508e-10  9.823e-11 -0.36  0.93
  3  9  15416.40  1.395e-02  6.394e-13  2.243e-06  1.937e-06 -0.03  0.53
  3 11  15055.03  3.961e-03  1.949e-13  9.560e-07  8.100e-07 -0.03  0.17
  3 13   6757.81  3.428e-04  1.865e-13  2.270e-06  3.005e-06  0.06  0.06
  3 14   6757.81  1.352e-04  7.354e-14  7.672e-07  1.020e-06  0.06  0.47
  3 15   5797.54  7.387e-03  6.365e-12  2.105e-04  1.970e-04 -0.01  0.21
  3 17   5235.22  2.895e-02  3.387e-11  1.030e-03  9.785e-04 -0.01  0.17
  3 18   5031.73  9.876e-02  1.302e-10  5.715e-03  5.407e-03 -0.01  0.18
  3 19   4919.35  1.201e+00  1.694e-09  4.669e-02  4.632e-02 -0.00  0.15
  3 20   4901.34  3.088e+00  4.403e-09  1.528e-01  1.512e-01 -0.00  0.16
  3 21   4867.32  9.608e-01  1.399e-09  6.565e-02  6.445e-02 -0.00  0.16
  3 23   4207.78  2.873e-03  6.475e-12  2.439e-04  2.669e-04  0.02  0.12
  3 24   4153.51  1.264e-06  2.961e-15  9.541e-08  1.035e-07  0.02  0.59
  3 25   3981.65  4.787e-03  1.273e-11  6.697e-04  7.509e-04  0.02  0.08
  3 26   3932.61  9.302e-03  2.568e-11  1.107e-03  1.230e-03  0.02  0.12
  3 27   3464.56  1.175e-03  4.743e-12  4.393e-04  4.786e-04  0.02  0.11
  3 28   3452.85  1.499e-02  6.113e-11  4.275e-03  4.657e-03  0.02  0.09
  3 31   2391.18  3.251e-07  3.992e-15  7.762e-07  8.071e-07  0.01  0.68
  3 32   1976.20  4.274e-06  9.299e-14  1.588e-05  1.736e-05  0.02  0.01
  3 33   1976.11  2.554e-06  5.557e-14  1.187e-05  1.297e-05  0.02  0.24
  3 36   1316.49  5.443e-05  4.005e-12  2.569e-03  2.721e-03  0.01  0.08
  4  6  33868.45  2.650e-04  1.145e-15  1.110e-09  2.402e-10 -0.36  0.46
  4  7  32980.44  9.650e-05  4.516e-16  6.924e-10  1.538e-10 -0.35  0.85
  4  8  32201.97  2.099e-05  1.055e-16  3.394e-10  7.612e-11 -0.35  0.63
  4  9  15436.39  3.482e-04  1.589e-14  5.562e-08  4.799e-08 -0.03  0.34
  4 10  15161.85  1.687e-04  8.125e-15  1.179e-07  1.013e-07 -0.03  0.96
  4 11  15074.09  4.270e-03  2.093e-13  1.024e-06  8.670e-07 -0.03  0.34
  4 12  15067.05  2.585e-03  1.269e-13  9.322e-07  7.930e-07 -0.03  0.77
  4 15   5800.36  1.058e-02  9.101e-12  3.007e-04  2.813e-04 -0.01  0.15
  4 16   5633.74  8.752e-02  8.218e-11  4.318e-03  4.018e-03 -0.01  0.15
  4 17   5237.52  1.767e-03  2.065e-12  6.275e-05  5.958e-05 -0.01  0.19
  4 18   5033.85  1.127e-01  1.484e-10  6.510e-03  6.158e-03 -0.01  0.17
  4 19   4921.38  2.309e-03  3.252e-12  8.957e-05  8.883e-05 -0.00  0.14
  4 20   4903.35  1.320e-01  1.880e-10  6.521e-03  6.450e-03 -0.00  0.15
  4 21   4869.31  1.011e+00  1.470e-09  6.892e-02  6.764e-02 -0.00  0.16
  4 22   4869.52  1.906e+00  2.772e-09  1.949e-01  1.920e-01 -0.00  0.16
  4 23   4209.27  1.148e-05  2.584e-14  9.728e-07  1.064e-06  0.02  0.50
  4 25   3982.98  4.618e-04  1.227e-12  6.449e-05  7.230e-05  0.02  0.07
  4 26   3933.91  4.887e-05  1.348e-13  5.810e-06  6.450e-06  0.02  0.02
  4 27   3465.57  8.388e-05  3.384e-13  3.132e-05  3.413e-05  0.02  0.80
  4 28   3453.85  1.515e-05  6.175e-14  4.316e-06  4.701e-06  0.02  0.73
  4 29   2905.38  2.854e-07  1.954e-15  7.719e-07  8.138e-07  0.01  0.68
  4 30   2392.61  2.212e-05  2.712e-13  7.899e-05  8.192e-05  0.01  0.59
  4 31   2391.66  1.290e-06  1.584e-14  3.078e-06  3.200e-06  0.01  0.21
  4 32   1976.53  8.511e-06  1.851e-13  3.160e-05  3.454e-05  0.02  0.11
  4 33   1976.44  4.454e-06  9.687e-14  2.068e-05  2.260e-05  0.02  0.24
  4 34   1474.56  4.220e-05  2.210e-12  1.695e-03  1.834e-03  0.02  0.33
  4 35   1474.39  1.672e-06  8.758e-14  1.344e-04  1.454e-04  0.02  0.65
  4 36   1316.64  3.168e-04  2.331e-11  1.495e-02  1.583e-02  0.01  0.23
  4 37   1316.53  1.233e-03  9.073e-11  8.729e-02  9.251e-02  0.01  0.24
  5  6  33920.15  5.255e-04  2.261e-15  2.184e-09  4.717e-10 -0.36  0.73
  5  7  33029.46  1.487e-04  6.930e-16  1.059e-09  2.348e-10 -0.35  0.53
  5  9  15447.12  5.695e-03  2.594e-13  9.065e-07  7.822e-07 -0.03  0.28
  5 11  15084.32  6.899e-03  3.375e-13  1.649e-06  1.396e-06 -0.03  0.66
  5 12  15077.27  2.283e-03  1.118e-13  8.203e-07  6.979e-07 -0.03  0.28
  5 13   6763.70  7.183e-02  3.898e-11  4.736e-04  6.270e-04  0.06  0.85
  5 15   5801.88  2.121e-02  1.823e-11  6.023e-04  5.633e-04 -0.01  0.14
  5 16   5635.17  3.027e-02  2.840e-11  1.491e-03  1.388e-03 -0.01  0.18
  5 17   5238.76  1.605e-02  1.874e-11  5.694e-04  5.406e-04 -0.01  0.17
  5 18   5034.99  1.892e-01  2.489e-10  1.091e-02  1.032e-02 -0.01  0.17
  5 19   4922.47  1.005e-01  1.414e-10  3.893e-03  3.862e-03 -0.00  0.15
  5 20   4904.44  1.425e+00  2.029e-09  7.031e-02  6.954e-02 -0.00  0.15
  5 21   4870.37  1.774e+00  2.579e-09  1.209e-01  1.186e-01 -0.00  0.16
  5 22   4870.59  7.689e-01  1.117e-09  7.855e-02  7.739e-02 -0.00  0.16
  5 23   4210.07  2.443e-04  5.496e-13  2.068e-05  2.262e-05  0.02  0.15
  5 24   4155.74  3.052e-03  7.141e-12  2.298e-04  2.492e-04  0.02  0.34
  5 25   3983.70  3.437e-03  9.129e-12  4.796e-04  5.377e-04  0.02  0.13
  5 26   3934.61  9.681e-04  2.669e-12  1.150e-04  1.277e-04  0.02  0.10
  5 27   3466.11  9.802e-03  3.952e-11  3.657e-03  3.985e-03  0.02  0.12
  5 28   3454.39  7.105e-04  2.894e-12  2.022e-04  2.202e-04  0.02  0.15
  5 30   2392.87  7.334e-06  8.988e-14  2.618e-05  2.715e-05  0.01  0.49
  5 31   2391.92  3.585e-07  4.399e-15  8.548e-07  8.888e-07  0.01  0.75
  5 32   1976.71  5.201e-07  1.131e-14  1.930e-06  2.110e-06  0.02  0.41
  5 33   1976.61  1.327e-07  2.885e-15  6.157e-07  6.729e-07  0.02  0.81
  5 34   1474.66  1.140e-06  5.969e-14  4.577e-05  4.953e-05  0.02  0.65
  5 36   1316.72  6.975e-04  5.130e-11  3.289e-02  3.483e-02  0.01  0.25
  5 37   1316.61  2.214e-04  1.629e-11  1.567e-02  1.661e-02  0.01  0.18
  6  9  28363.97  1.094e+00  8.047e-12  8.340e-06  1.808e-05  0.14  0.77
  6 10  27450.66  4.462e-02  3.621e-13  1.603e-06  3.360e-06  0.14  0.77
  6 11  27164.32  7.556e-01  6.329e-12  9.536e-06  1.939e-05  0.13  0.80
  6 12  27141.46  2.997e-01  2.517e-12  5.697e-06  1.166e-05  0.13  0.79
  6 15   6999.03  5.941e-04  2.910e-13  6.603e-06  7.975e-06  0.04  0.07
  6 16   6757.85  5.151e-04  2.802e-13  1.023e-05  1.218e-05  0.03  0.08
  6 17   6195.63  1.760e-04  1.243e-13  2.699e-06  3.221e-06  0.04  0.29
  6 18   5912.65  3.506e-03  2.848e-12  9.057e-05  1.065e-04  0.03  0.11
  6 19   5758.08  3.567e-03  3.137e-12  6.312e-05  7.787e-05  0.04  0.22
  6 20   5733.42  4.910e-02  4.374e-11  1.109e-03  1.363e-03  0.04  0.09
  6 21   5686.92  3.362e-02  3.069e-11  1.055e-03  1.283e-03  0.04  0.08
  6 22   5687.21  8.984e-03  8.200e-12  4.228e-04  5.164e-04  0.04  0.07
  6 23   4806.65  3.488e-07  5.273e-16  1.522e-08  2.019e-08  0.06  0.94
  6 25   4513.82  1.983e-04  3.620e-13  1.481e-05  1.995e-05  0.06  0.17
  6 26   4450.89  1.327e-08  2.527e-17  8.508e-10  1.131e-09  0.06  1.00
  6 27   3860.60  2.526e-07  7.371e-16  5.498e-08  6.994e-08  0.05  0.96
  6 28   3846.07  3.198e-04  9.439e-13  5.321e-05  6.762e-05  0.05  0.14
  6 29   3178.00  3.327e-05  1.740e-13  5.746e-05  6.871e-05  0.04  0.51
  6 30   2574.48  7.675e-04  7.553e-12  1.900e-03  2.181e-03  0.03  0.28
  6 31   2573.39  2.810e-03  2.769e-11  4.648e-03  5.348e-03  0.03  0.27
  6 32   2099.03  1.989e-03  3.612e-11  5.468e-03  6.507e-03  0.03  0.00
  6 33   2098.92  1.764e-04  3.203e-12  6.063e-04  7.214e-04  0.03  0.00
  6 34   1541.68  3.012e-03  1.380e-10  9.684e-02  1.115e-01  0.03  0.13
  6 35   1541.49  8.470e-04  3.883e-11  5.450e-02  6.274e-02  0.03  0.12
  6 36   1369.89  2.614e-05  1.707e-12  1.011e-03  1.131e-03  0.02  0.01
  6 37   1369.78  8.709e-07  5.689e-14  5.057e-05  5.660e-05  0.02  0.74
  7  9  29018.31  7.250e-01  4.982e-12  4.933e-06  1.100e-05  0.15  0.77
  7 10  28063.09  3.705e-01  2.815e-12  1.192e-05  2.566e-05  0.14  0.82
  7 11  27763.90  1.835e-02  1.439e-13  2.076e-07  4.330e-07  0.14  0.57
  7 12  27740.02  3.322e-01  2.613e-12  5.663e-06  1.190e-05  0.14  0.80
  7 15   7038.19  5.422e-04  2.611e-13  5.860e-06  7.108e-06  0.04  0.05
  7 16   6794.36  1.362e-03  7.289e-13  2.633e-05  3.147e-05  0.04  0.08
  7 17   6226.30  9.407e-04  6.544e-13  1.407e-05  1.686e-05  0.04  0.16
  7 18   5940.57  1.580e-03  1.266e-12  3.986e-05  4.706e-05  0.03  0.13
  7 20   5759.67  1.981e-03  1.741e-12  4.375e-05  5.395e-05  0.04  0.28
  7 21   5712.75  2.600e-02  2.341e-11  7.975e-04  9.731e-04  0.04  0.14
  7 22   5713.05  3.160e-02  2.846e-11  1.454e-03  1.782e-03  0.04  0.10
  7 25   4530.07  9.143e-09  1.651e-17  6.709e-10  9.063e-10  0.06  0.99
  7 27   3872.49  8.473e-05  2.450e-13  1.816e-05  2.316e-05  0.05  0.06
  7 28   3857.86  3.472e-05  1.015e-13  5.687e-06  7.246e-06  0.05  0.11
  7 29   3186.05  6.666e-06  3.461e-14  1.137e-05  1.362e-05  0.04  0.44
  7 30   2579.76  1.393e-04  1.362e-12  3.413e-04  3.923e-04  0.03  0.34
  7 31   2578.66  3.313e-04  3.244e-12  5.423e-04  6.249e-04  0.03  0.21
  7 33   2102.43  2.458e-04  4.440e-12  8.376e-04  9.978e-04  0.03  0.00
  7 34   1543.57  3.215e-04  1.468e-11  1.027e-02  1.184e-02  0.03  0.11
  7 35   1543.38  1.324e-04  6.048e-12  8.468e-03  9.758e-03  0.03  0.14
  7 36   1371.39  3.315e-08  2.158e-15  1.275e-06  1.428e-06  0.02  1.00
  7 37   1371.27  8.196e-07  5.337e-14  4.733e-05  5.302e-05  0.02  0.01
  8 11  28340.65  5.070e-01  3.740e-12  5.176e-06  1.115e-05  0.14  0.77
  8 12  28315.78  2.026e-01  1.498e-12  3.116e-06  6.759e-06  0.14  0.82
  8 15   7074.69  4.138e-05  1.962e-14  4.358e-07  5.318e-07  0.04  0.88
  8 16   6828.36  8.370e-04  4.414e-13  1.579e-05  1.897e-05  0.04  0.28
  8 18   5966.55  1.017e-04  8.037e-14  2.510e-06  2.977e-06  0.03  0.30
  8 21   5736.77  3.574e-05  3.179e-14  1.074e-06  1.317e-06  0.04  1.00
  8 22   5737.07  1.891e-02  1.681e-11  8.519e-04  1.049e-03  0.04  0.15
  8 27   3883.51  1.120e-06  3.211e-15  2.367e-07  3.028e-07  0.05  0.38
  8 30   2584.65  2.884e-04  2.805e-12  7.001e-04  8.064e-04  0.03  0.09
  8 31   2583.55  2.089e-04  2.034e-12  3.388e-04  3.913e-04  0.03  0.17
  8 34   1545.32  4.062e-06  1.848e-13  1.291e-04  1.490e-04  0.03  0.03
  8 36   1372.77  2.475e-09  1.607e-16  9.478e-08  1.062e-07  0.02  0.81
  8 37   1372.65  6.149e-07  3.992e-14  3.533e-05  3.962e-05  0.02  0.12
  9 11 642260.76  4.108e-03  2.604e-18  7.017e-15  2.515e-15 -0.23  1.00
  9 12 629722.92  2.518e-03  1.693e-18  7.118e-15  3.285e-15 -0.17  1.00
  9 13  12032.10  2.514e+00  2.423e-10  9.303e-04  1.679e-03  0.11  0.96
  9 15   9291.87  7.978e-03  1.670e-12  2.150e-05  2.110e-05 -0.00  0.06
  9 16   8871.54  1.455e-03  3.499e-13  7.414e-06  7.202e-06 -0.01  0.00
  9 17   7927.20  1.418e-02  4.780e-12  6.342e-05  6.319e-05 -0.00  0.22
  9 18   7469.77  2.829e-02  1.140e-11  2.271e-04  2.244e-04 -0.00  0.16
  9 19   7224.75  3.822e+00  1.702e-09  2.175e-02  2.299e-02  0.01  0.16
  9 20   7185.97  1.380e+00  6.243e-10  1.008e-02  1.061e-02  0.01  0.17
  9 21   7113.08  2.131e-01  9.941e-11  2.184e-03  2.272e-03  0.01  0.18
  9 22   7113.54  1.237e-02  5.770e-12  1.901e-04  1.989e-04  0.01  0.19
  9 23   5787.41  1.127e-02  9.758e-12  1.943e-04  2.316e-04  0.04  0.08
  9 24   5685.24  1.421e-01  1.298e-10  2.233e-03  2.627e-03  0.03  0.92
  9 25   5368.09  4.398e-03  4.773e-12  1.381e-04  1.691e-04  0.04  0.07
  9 26   5279.33  4.183e-02  4.773e-11  1.142e-03  1.378e-03  0.04  0.07
  9 27   4468.85  8.820e-05  1.659e-13  9.237e-06  1.074e-05  0.03  0.25
  9 28   4449.39  5.711e-04  1.089e-12  4.585e-05  5.330e-05  0.03  0.28
  9 30   2831.48  4.735e-06  3.502e-14  7.285e-06  7.809e-06  0.01  0.32
  9 31   2830.16  1.864e-05  1.381e-13  1.917e-05  2.061e-05  0.01  0.35
  9 32   2266.78  1.012e-05  1.459e-13  1.894e-05  2.142e-05  0.02  0.13
  9 33   2266.65  1.776e-06  2.560e-14  4.155e-06  4.698e-06  0.02  0.23
  9 34   1630.29  1.313e-05  5.089e-13  3.193e-04  3.537e-04  0.02  0.08
  9 36   1439.41  1.582e-03  8.909e-11  4.780e-02  5.158e-02  0.01  0.21
  9 37   1439.29  1.705e-04  9.604e-12  7.731e-03  8.348e-03  0.01  0.21
 10 15   9394.26  8.447e-03  1.711e-12  2.155e-05  2.123e-05 -0.00  0.20
 10 16   8964.83  2.366e-02  5.514e-12  1.144e-04  1.115e-04 -0.01  0.18
 10 18   7535.80  7.944e-02  3.117e-11  6.101e-04  6.049e-04 -0.00  0.18
 10 21   7172.93  7.507e-01  3.415e-10  7.379e-03  7.703e-03  0.01  0.17
 10 22   7173.40  5.178e-01  2.355e-10  7.633e-03  8.013e-03  0.01  0.17
 10 27   4492.40  2.160e-03  4.001e-12  2.204e-04  2.571e-04  0.03  0.16
 10 30   2840.92  3.064e-08  2.244e-16  4.636e-08  4.977e-08  0.01  0.71
 10 31   2839.59  2.111e-06  1.548e-14  2.134e-06  2.298e-06  0.01  0.16
 10 34   1633.42  1.884e-06  7.256e-14  4.535e-05  5.028e-05  0.02  0.28
 10 36   1441.85  3.796e-06  2.126e-13  1.137e-04  1.228e-04  0.01  0.13
 10 37   1441.72  5.921e-06  3.317e-13  2.661e-04  2.876e-04  0.01  0.11
 11 15   9428.27  4.549e-03  9.113e-13  1.140e-05  1.134e-05 -0.00  0.35
 11 16   8995.80  1.242e-02  2.866e-12  5.905e-05  5.808e-05 -0.00  0.16
 11 17   8026.26  1.295e-02  4.204e-12  5.441e-05  5.484e-05  0.00  0.21
 11 18   7557.66  1.188e-01  4.621e-11  8.995e-04  8.986e-04  0.00  0.21
 11 19   7306.95  1.068e+00  4.598e-10  5.744e-03  6.140e-03  0.01  0.16
 11 20   7267.28  1.275e+00  5.577e-10  8.804e-03  9.369e-03  0.01  0.16
 11 21   7192.74  1.259e+00  5.680e-10  1.221e-02  1.283e-02  0.01  0.17
 11 22   7193.21  2.993e-01  1.350e-10  4.351e-03  4.601e-03  0.01  0.17
 11 23   5840.03  1.685e-03  1.420e-12  2.777e-05  3.343e-05  0.04  0.15
 11 25   5413.34  5.556e-03  5.881e-12  1.673e-04  2.067e-04  0.04  0.02
 11 26   5323.08  4.812e-03  5.356e-12  1.261e-04  1.535e-04  0.04  0.20
 11 27   4500.17  1.530e-03  2.819e-12  1.547e-04  1.813e-04  0.03  0.02
 11 28   4480.43  4.057e-03  7.573e-12  3.146e-04  3.683e-04  0.03  0.15
 11 29   3599.06  2.709e-04  9.755e-13  2.512e-04  2.787e-04  0.02  0.08
 11 30   2844.02  1.696e-05  1.238e-13  2.552e-05  2.748e-05  0.01  0.17
 11 31   2842.69  1.022e-04  7.468e-13  1.027e-04  1.109e-04  0.01  0.29
 11 32   2274.81  9.492e-05  1.354e-12  1.745e-04  1.980e-04  0.03  0.14
 11 33   2274.68  6.882e-07  9.817e-15  1.582e-06  1.795e-06  0.03  0.03
 11 34   1634.44  9.726e-05  3.740e-12  2.335e-03  2.593e-03  0.02  0.12
 11 35   1634.23  5.050e-05  1.943e-12  2.426e-03  2.694e-03  0.02  0.20
 11 36   1442.65  4.904e-04  2.743e-11  1.465e-02  1.584e-02  0.02  0.16
 11 37   1442.52  4.965e-05  2.777e-12  2.225e-03  2.409e-03  0.02  0.27
 12 15   9431.03  6.543e-03  1.310e-12  1.637e-05  1.623e-05 -0.00  0.10
 12 16   8998.31  3.655e-02  8.422e-12  1.734e-04  1.701e-04 -0.00  0.22
 12 17   8028.26  1.095e-02  3.554e-12  4.598e-05  4.624e-05  0.00  0.17
 12 18   7559.44  4.646e-02  1.806e-11  3.513e-04  3.501e-04 -0.00  0.19
 12 20   7268.92  1.185e+00  5.181e-10  8.176e-03  8.682e-03  0.01  0.16
 12 21   7194.35  3.928e-01  1.771e-10  3.804e-03  3.992e-03  0.01  0.16
 12 22   7194.81  1.045e+00  4.711e-10  1.518e-02  1.602e-02  0.01  0.17
 12 25   5414.24  1.036e-03  1.096e-12  3.117e-05  3.845e-05  0.04  0.24
 12 27   4500.79  7.583e-04  1.396e-12  7.663e-05  8.969e-05  0.03  0.09
 12 28   4481.05  3.678e-03  6.862e-12  2.850e-04  3.332e-04  0.03  0.15
 12 29   3599.47  1.211e-04  4.362e-13  1.123e-04  1.244e-04  0.02  0.10
 12 30   2844.27  7.428e-06  5.420e-14  1.117e-05  1.202e-05  0.01  0.31
 12 31   2842.94  2.237e-06  1.634e-14  2.248e-06  2.426e-06  0.01  0.28
 12 33   2274.84  5.503e-06  7.849e-14  1.265e-05  1.434e-05  0.03  0.27
 12 34   1634.53  1.807e-06  6.946e-14  4.336e-05  4.813e-05  0.02  0.13
 12 35   1634.31  1.098e-05  4.222e-13  5.271e-04  5.849e-04  0.02  0.20
 12 36   1442.71  1.349e-05  7.541e-13  4.028e-04  4.353e-04  0.01  0.31
 12 37   1442.58  1.218e-04  6.810e-12  5.457e-03  5.904e-03  0.02  0.09
 13 17  23235.82  8.153e-06  1.091e-16  1.685e-10  4.157e-11 -0.32  1.00
 13 19  18082.53  6.029e-04  1.712e-14  3.493e-08  1.457e-08 -0.19  0.34
 13 20  17841.53  1.772e-01  5.237e-12  1.372e-05  5.727e-06 -0.19  0.83
 13 23  11151.01  8.731e-01  1.057e-10  5.671e-04  4.452e-04 -0.05  0.06
 13 24  10777.84  3.787e-02  5.078e-12  2.430e-05  1.884e-05 -0.05  0.12
 13 25   9692.27  6.133e-01  1.131e-10  1.004e-03  8.779e-04 -0.03  0.95
 13 26   9406.72  2.040e-02  4.115e-12  3.102e-05  2.668e-05 -0.03  0.41
 13 28   7060.20  3.800e-02  1.813e-11  3.032e-04  2.671e-04 -0.03  0.91
 13 32   2792.95  2.229e-01  1.718e-09  1.469e-01  1.480e-01  0.00  0.17
 13 33   2792.77  1.861e-02  1.435e-10  1.534e-02  1.545e-02  0.00  0.56
 14 19  18082.53  4.716e-05  1.339e-15  2.732e-09  1.124e-09 -0.19  1.00
 14 23  11151.01  2.638e-02  3.195e-12  1.714e-05  1.335e-05 -0.05  0.08
 14 24  10777.84  1.020e+00  1.368e-10  6.544e-04  5.036e-04 -0.05  0.07
 14 26   9406.72  4.551e-03  9.180e-13  6.920e-06  5.915e-06 -0.03  0.16
 14 32   2792.95  7.259e+00  5.595e-08  4.784e+00  4.812e+00  0.00  0.18
 15 16 196116.89  3.448e-02  7.675e-16  3.328e-11  2.589e-11 -0.05  0.99
 15 17  53975.28  3.154e-01  3.368e-13  9.638e-08  1.049e-07  0.02  0.59
 15 18  38092.34  3.220e-03  9.783e-15  7.495e-09  7.622e-09  0.00  0.92
 15 19  32475.97  1.316e-04  6.451e-16  4.080e-10  5.548e-10  0.06  0.94
 15 20  31706.78  9.696e-04  5.107e-15  4.236e-09  5.623e-09  0.06  0.64
 15 21  30335.20  4.498e-04  2.705e-15  3.269e-09  4.094e-09  0.04  0.97
 15 22  30343.49  5.573e-03  3.350e-14  6.066e-08  7.778e-08  0.05  0.58
 15 23  15344.95  2.425e-04  1.127e-14  3.192e-08  5.166e-08  0.09  0.97
 15 25  12712.13  1.287e-03  1.052e-13  5.426e-07  8.854e-07  0.09  0.72
 15 26  12225.39  1.961e-04  1.802e-14  8.042e-08  1.259e-07  0.09  0.99
 15 27   8609.56  4.348e-01  1.144e-10  1.716e-03  2.325e-03  0.06  0.51
 15 28   8537.60  4.849e-02  1.308e-11  1.496e-04  2.023e-04  0.06  0.20
 15 29   5821.20  9.427e-03  8.024e-12  7.897e-04  9.363e-04  0.03  0.74
 15 30   4072.47  2.542e-01  6.320e-10  6.355e-02  7.078e-02  0.02  0.43
 15 31   4069.74  6.355e-01  1.583e-09  1.062e-01  1.188e-01  0.02  0.42
 15 32   2998.20  4.923e-01  3.067e-09  2.276e-01  2.691e-01  0.03  0.01
 15 33   2997.98  5.484e-02  3.417e-10  3.170e-02  3.748e-02  0.03  0.07
 15 34   1977.20  7.304e-01  1.587e-08  6.768e+00  7.690e+00  0.03  0.15
 15 35   1976.89  2.103e-01  4.571e-09  3.901e+00  4.431e+00  0.03  0.11
 15 36   1703.27  4.899e-02  1.664e-09  6.378e-01  7.001e-01  0.02  0.18
 15 37   1703.09  1.202e-01  4.084e-09  2.348e+00  2.580e+00  0.02  0.25
 16 17  74471.25  3.957e-02  1.608e-14  2.418e-09  2.971e-09  0.04  0.12
 16 18  47274.62  1.909e-01  3.034e-13  1.509e-07  1.634e-07  0.02  0.79
 16 20  37821.48  1.097e-04  3.405e-16  1.985e-10  2.903e-10  0.07  0.93
 16 21  35886.03  1.167e-02  4.238e-14  3.659e-08  4.977e-08  0.06  0.93
 16 22  35897.62  5.344e-04  1.940e-15  2.510e-09  3.508e-09  0.07  0.23
 16 25  13593.24  2.811e-04  1.879e-14  8.478e-08  1.451e-07  0.10  0.98
 16 27   9004.87  3.988e-04  9.169e-14  1.257e-06  1.745e-06  0.06  0.94
 16 28   8926.18  7.533e-04  1.778e-13  1.861e-06  2.576e-06  0.06  0.88
 16 29   5999.27  1.260e-02  9.798e-12  9.080e-04  1.090e-03  0.04  0.69
 16 30   4158.83  5.323e-01  1.242e-09  1.198e-01  1.344e-01  0.02  0.43
 16 31   4155.98  2.297e-01  5.374e-10  3.459e-02  3.897e-02  0.02  0.43
 16 33   3044.52  4.710e-01  2.802e-09  2.521e-01  2.999e-01  0.03  0.02
 16 34   1997.34  3.873e-01  8.161e-09  3.411e+00  3.891e+00  0.03  0.13
 16 35   1997.02  3.830e-01  8.074e-09  6.752e+00  7.697e+00  0.03  0.13
 16 36   1718.19  2.278e-04  7.540e-12  2.839e-03  3.126e-03  0.02  0.22
 16 37   1718.01  5.613e-05  1.859e-12  1.050e-03  1.157e-03  0.02  0.70
 17 18 129449.84  3.175e-02  2.458e-15  1.630e-10  1.405e-10 -0.03  0.98
 17 19  81532.82  2.483e-03  7.691e-16  7.717e-11  1.444e-10  0.12  0.99
 17 20  76852.14  3.205e-05  1.186e-17  1.674e-12  2.911e-12  0.10  1.00
 17 21  69261.67  2.520e-02  1.274e-14  2.952e-09  4.405e-09  0.08  0.83
 17 22  69304.87  3.214e-03  1.621e-15  5.628e-10  8.843e-10  0.09  0.80
 17 23  21440.36  3.716e-03  6.331e-14  9.186e-08  1.726e-07  0.12  0.43
 17 24  20102.12  7.087e-06  1.465e-16  2.015e-10  3.529e-10  0.11  1.00
 17 25  16628.42  9.433e-04  3.445e-14  1.039e-07  1.908e-07  0.12  0.77
 17 26  15805.28  7.386e-04  3.141e-14  8.387e-08  1.453e-07  0.10  0.03
 17 27  10243.49  2.677e-01  4.182e-11  4.431e-04  6.253e-04  0.07  0.51
 17 28  10141.78  2.143e+00  3.449e-10  2.796e-03  3.933e-03  0.07  0.49
 17 30   4404.82  3.282e-02  6.447e-11  5.541e-03  6.183e-03  0.02  0.20
 17 31   4401.62  2.927e-02  5.763e-11  3.307e-03  3.707e-03  0.02  0.40
 17 32   3174.53  1.611e-03  8.454e-12  5.595e-04  6.649e-04  0.03  0.56
 17 33   3174.29  3.671e-03  1.927e-11  1.595e-03  1.894e-03  0.03  0.32
 17 34   2052.39  3.510e-02  6.817e-10  2.699e-01  3.071e-01  0.03  0.01
 17 36   1758.77  1.123e+00  3.465e-08  1.245e+01  1.368e+01  0.02  0.23
 17 37   1758.58  1.188e-01  3.668e-09  1.978e+00  2.174e+00  0.02  0.23
 18 19 220264.32  4.860e-05  7.636e-19  1.050e-14  5.861e-14  0.29  1.00
 18 20 189143.18  3.964e-04  9.837e-18  2.293e-13  9.575e-13  0.25  1.00
 18 21 148964.70  2.664e-03  1.353e-16  6.778e-12  1.780e-11  0.18  0.98
 18 22 149164.68  1.382e-02  6.989e-16  5.238e-11  1.519e-10  0.19  0.94
 18 23  25696.37  5.626e-03  5.567e-14  5.624e-08  1.217e-07  0.14  0.26
 18 25  19079.24  1.759e-05  4.251e-16  9.738e-10  1.982e-09  0.13  0.98
 18 26  18003.42  7.005e-04  2.016e-14  4.148e-08  7.861e-08  0.12  0.96
 18 27  11123.72  1.101e+00  1.344e-10  1.207e-03  1.773e-03  0.07  0.48
 18 28  11003.88  2.056e-01  2.590e-11  1.784e-04  2.610e-04  0.07  0.64
 18 29   6871.25  3.061e-03  1.584e-12  1.119e-04  1.364e-04  0.04  0.72
 18 30   4559.98  3.185e-03  5.640e-12  4.523e-04  5.092e-04  0.02  0.56
 18 31   4556.56  2.920e-01  5.183e-10  2.775e-02  3.139e-02  0.02  0.44
 18 32   3254.34  1.409e-01  6.865e-10  4.324e-02  5.178e-02  0.04  0.04
 18 33   3254.09  6.120e-03  2.982e-11  2.348e-03  2.811e-03  0.04  0.35
 18 34   2085.45  1.699e-01  3.146e-09  1.206e+00  1.379e+00  0.03  0.09
 18 35   2085.10  2.612e-02  4.839e-10  3.712e-01  4.241e-01  0.03  0.26
 18 36   1783.00  1.293e-01  3.830e-09  1.339e+00  1.475e+00  0.02  0.24
 18 37   1782.80  6.109e-01  1.810e-08  9.498e+00  1.047e+01  0.02  0.22
 19 21 460193.28  5.387e-03  9.280e-18  4.872e-14  1.602e-14 -0.25  0.94
 19 23  29090.06  1.040e-03  7.094e-15  5.591e-09  1.052e-08  0.12  0.56
 19 24  26680.18  2.454e-02  2.170e-13  1.694e-07  2.904e-07  0.10  0.47
 19 25  20888.60  1.156e-03  2.131e-14  4.071e-08  7.444e-08  0.11  0.26
 19 26  19605.92  2.897e-04  6.454e-15  1.120e-08  1.904e-08  0.10  0.15
 19 27  11715.36  1.295e-03  1.353e-13  1.095e-06  1.482e-06  0.06  0.28
 19 28  11582.52  9.874e-05  1.067e-14  6.631e-08  8.943e-08  0.06  0.98
 19 31   4652.81  3.588e-02  5.980e-11  3.071e-03  3.338e-03  0.02  0.06
 19 32   3303.14  4.946e-02  2.304e-10  1.409e-02  1.642e-02  0.03  0.15
 19 33   3302.88  3.476e-03  1.620e-11  1.238e-03  1.443e-03  0.03  0.17
 19 36   1797.55  1.930e-05  5.581e-13  1.920e-04  2.082e-04  0.02  0.86
 20 23  29736.24  2.210e-03  1.411e-14  1.064e-08  2.060e-08  0.12  0.48
 20 24  27222.74  2.705e-01  2.251e-12  1.689e-06  2.965e-06  0.11  0.97
 20 25  21219.71  5.514e-05  9.690e-16  1.794e-09  3.346e-09  0.12  1.00
 20 26  19897.33  2.632e-05  5.611e-16  9.454e-10  1.636e-09  0.10  0.18
 20 27  11818.79  2.872e-03  2.921e-13  2.325e-06  3.174e-06  0.06  0.44
 20 28  11683.61  2.873e-02  3.025e-12  1.847e-05  2.514e-05  0.06  0.51
 20 30   4672.64  5.581e-03  9.185e-12  7.015e-04  7.610e-04  0.02  0.03
 20 31   4669.04  2.989e-06  4.931e-15  2.515e-07  2.741e-07  0.02  0.96
 20 32   3311.31  1.307e-03  6.044e-12  3.677e-04  4.295e-04  0.03  0.06
 20 33   3311.05  1.179e-02  5.454e-11  4.148e-03  4.844e-03  0.03  0.15
 20 34   2108.70  8.691e-03  1.556e-10  5.836e-02  6.562e-02  0.02  0.23
 20 36   1799.96  1.312e-02  3.778e-10  1.296e-01  1.407e-01  0.02  0.23
 20 37   1799.76  1.833e-03  5.279e-11  2.718e-02  2.953e-02  0.02  0.27
 21 23  31053.01  3.074e-03  1.723e-14  1.192e-08  2.475e-08  0.14  0.74
 21 25  21881.84  6.675e-06  1.070e-16  1.863e-10  3.648e-10  0.13  0.93
 21 26  20478.37  1.619e-04  3.165e-15  5.034e-09  9.105e-09  0.11  0.87
 21 27  12021.40  8.336e-02  8.056e-12  6.198e-05  8.660e-05  0.07  0.48
 21 28  11881.56  1.648e-02  1.649e-12  9.741e-06  1.356e-05  0.06  0.80
 21 29   7203.52  6.072e-04  2.728e-13  1.753e-05  2.051e-05  0.03  0.74
 21 30   4703.98  1.027e-02  1.657e-11  1.249e-03  1.365e-03  0.02  0.39
 21 31   4700.33  5.785e-02  9.353e-11  4.706e-03  5.171e-03  0.02  0.48
 21 32   3327.02  4.618e-02  2.105e-10  1.269e-02  1.491e-02  0.03  0.03
 21 33   3326.76  5.344e-06  2.437e-14  1.836e-06  2.157e-06  0.03  0.38
 21 34   2115.06  3.251e-02  5.770e-10  2.151e-01  2.427e-01  0.02  0.10
 21 35   2114.70  3.222e-02  5.720e-10  4.266e-01  4.812e-01  0.02  0.19
 21 36   1804.59  9.685e-03  2.767e-10  9.446e-02  1.029e-01  0.02  0.27
 21 37   1804.39  4.816e-02  1.376e-09  7.049e-01  7.685e-01  0.02  0.22
 22 25  21877.53  7.032e-05  1.128e-15  1.964e-09  3.787e-09  0.12  0.94
 22 27  12020.10  1.483e-05  1.434e-15  1.103e-08  1.528e-08  0.06  0.97
 22 28  11880.29  2.904e-05  2.908e-15  1.718e-08  2.370e-08  0.06  0.17
 22 29   7203.05  6.131e-04  2.755e-13  1.771e-05  2.060e-05  0.03  0.62
 22 30   4703.78  2.267e-02  3.656e-11  2.756e-03  3.002e-03  0.02  0.46
 22 31   4700.13  9.775e-03  1.581e-11  7.955e-04  8.708e-04  0.02  0.47
 22 33   3326.66  2.313e-02  1.055e-10  7.947e-03  9.312e-03  0.03  0.04
 22 34   2115.02  1.709e-02  3.032e-10  1.130e-01  1.273e-01  0.02  0.13
 22 35   2114.66  1.689e-02  2.998e-10  2.236e-01  2.518e-01  0.02  0.13
 22 36   1804.57  5.850e-06  1.671e-13  5.706e-05  6.205e-05  0.02  0.35
 22 37   1804.36  3.061e-06  8.750e-14  4.481e-05  4.878e-05  0.02  0.74
 23 24 322061.19  3.998e-01  2.010e-15  1.077e-11  5.714e-12 -0.14  0.97
 23 25  74090.54  2.976e+00  1.229e-12  1.866e-07  3.169e-07  0.10  0.94
 23 26  60135.91  1.265e-01  9.764e-14  1.801e-08  2.466e-08  0.06  0.99
 23 27  19614.77  2.225e+00  4.951e-11  1.431e-04  1.530e-04  0.01  0.44
 23 28  19245.20  9.739e-02  2.294e-12  5.165e-06  5.517e-06  0.01  0.09
 23 31   5538.69  3.092e-01  3.056e-10  1.107e-02  1.076e-02 -0.01  0.08
 23 32   3726.25  4.484e-01  1.455e-09  6.991e-02  7.637e-02  0.02  0.17
 23 33   3725.92  2.505e-02  8.130e-11  4.883e-03  5.333e-03  0.02  0.54
 23 36   1915.94  1.500e-04  3.581e-12  1.084e-03  1.132e-03  0.01  0.96
 24 25  96227.87  2.300e+00  4.333e-13  3.902e-08  8.952e-08  0.15  1.00
 24 26  73942.62  3.604e+00  1.497e-12  1.826e-07  3.037e-07  0.10  0.93
 24 28  20468.32  2.100e-01  4.112e-12  8.183e-06  9.110e-06  0.02  0.99
 24 32   3769.87  5.719e-03  1.792e-11  8.412e-04  9.262e-04  0.02  0.83
 24 33   3769.53  6.422e-02  2.013e-10  1.181e-02  1.300e-02  0.02  0.69
 25 26 319284.80  3.497e-01  1.804e-15  1.180e-11  5.650e-12 -0.16  0.95
 25 27  26677.34  3.390e-03  2.998e-14  4.682e-08  4.194e-08 -0.02  0.94
 25 28  25998.34  2.773e-04  2.650e-15  3.269e-09  2.936e-09 -0.02  0.96
 25 30   5992.11  2.388e+00  1.863e-09  8.654e-02  7.965e-02 -0.02  0.11
 25 31   5986.20  3.059e-01  2.395e-10  7.429e-03  6.883e-03 -0.01  0.12
 25 32   3923.58  2.971e-01  8.258e-10  3.578e-02  3.814e-02  0.01  0.22
 25 33   3923.21  2.982e+00  8.292e-09  4.492e-01  4.787e-01  0.01  0.22
 25 34   2341.37  2.249e-03  2.942e-11  8.948e-03  9.484e-03  0.01  0.23
 25 36   1966.80  4.777e-03  1.054e-10  3.029e-02  3.119e-02  0.01  0.05
 25 37   1966.56  5.513e-04  1.217e-11  5.248e-03  5.409e-03  0.01  1.00
 26 27  29109.54  1.948e-01  1.326e-12  1.740e-06  1.644e-06 -0.01  0.53
 26 28  28302.95  2.698e-02  1.998e-13  2.080e-07  1.968e-07 -0.01  0.65
 26 31   6100.57  3.039e+00  2.247e-09  6.713e-02  6.293e-02 -0.01  0.11
 26 32   3972.40  3.356e+00  8.989e-09  3.800e-01  4.088e-01  0.01  0.22
 26 33   3972.02  2.472e-01  6.623e-10  3.500e-02  3.765e-02  0.01  0.17
 26 36   1978.99  1.283e-03  2.780e-11  7.892e-03  8.159e-03  0.01  0.92
 27 29  17973.97  1.087e-02  3.143e-13  3.245e-06  2.876e-06 -0.02  0.46
 27 30   7727.92  7.333e-01  2.668e-10  7.449e-03  6.911e-03 -0.01  0.10
 27 31   7718.07  1.632e-01  5.961e-11  1.112e-03  1.041e-03 -0.01  0.07
 27 32   4600.15  6.655e-02  1.148e-10  3.618e-03  3.972e-03  0.02  0.22
 27 33   4599.65  8.242e-01  1.422e-09  5.604e-02  6.150e-02  0.02  0.23
 27 34   2566.64  4.708e-01  4.676e-09  1.184e+00  1.274e+00  0.01  0.23
 27 35   2566.11  1.715e+00  1.704e-08  8.631e+00  9.290e+00  0.01  0.24
 27 36   2123.34  7.878e-03  1.382e-10  3.407e-02  3.546e-02  0.01  0.21
 27 37   2123.06  3.268e-04  5.734e-12  2.121e-03  2.210e-03  0.01  0.44
 28 30   7786.83  1.449e-01  5.154e-11  1.418e-03  1.314e-03 -0.01  0.10
 28 31   7776.84  1.055e+00  3.767e-10  6.925e-03  6.475e-03 -0.01  0.09
 28 32   4620.97  1.080e+00  1.837e-09  5.739e-02  6.303e-02  0.02  0.22
 28 33   4620.45  1.258e-01  2.141e-10  8.362e-03  9.181e-03  0.02  0.22
 28 34   2573.10  2.878e+00  2.837e-08  7.145e+00  7.695e+00  0.01  0.24
 28 36   2127.76  2.609e-02  4.548e-10  1.117e-01  1.162e-01  0.01  0.28
 28 37   2127.48  1.101e-02  1.920e-10  7.076e-02  7.373e-02  0.01  0.29
 29 30  13556.56  1.359e+00  9.158e-11  8.309e-04  7.976e-04 -0.01  0.08
 29 31  13526.31  2.029e+00  1.377e-10  8.365e-04  8.147e-04 -0.01  0.06
 29 34   2994.20  1.331e-05  8.325e-14  1.548e-05  1.721e-05  0.02  0.59
 29 36   2407.78  1.602e-03  1.927e-11  3.696e-03  3.928e-03  0.01  0.57
 29 37   2407.42  2.247e-03  2.705e-11  7.782e-03  8.282e-03  0.01  0.44
 30 33  11362.73  7.578e-03  8.673e-13  5.600e-06  7.792e-06  0.06  0.30
 30 34   3842.99  9.645e-04  2.853e-12  3.222e-04  3.730e-04  0.03  0.69
 30 35   3841.81  2.460e-03  7.285e-12  1.646e-03  1.904e-03  0.03  0.84
 30 36   2927.79  3.455e-01  2.311e-09  2.998e-01  3.256e-01  0.02  0.15
 30 37   2927.25  8.097e-01  5.420e-09  1.055e+00  1.148e+00  0.02  0.15
 31 32  11387.19  1.019e-02  1.159e-12  5.963e-06  8.214e-06  0.06  0.16
 31 33  11384.08  1.620e-04  1.844e-14  1.186e-07  1.633e-07  0.06  1.00
 31 34   3845.43  3.401e-02  1.004e-10  1.132e-02  1.306e-02  0.03  0.50
 31 35   3844.25  1.699e-03  5.021e-12  1.133e-03  1.306e-03  0.03  0.39
 31 36   2929.20  1.380e+00  9.221e-09  1.195e+00  1.294e+00  0.02  0.15
 31 37   2928.67  3.339e-01  2.232e-09  4.339e-01  4.707e-01  0.02  0.15
 32 36   3943.65  6.884e+00  1.885e-08  1.347e+00  1.339e+00 -0.00  0.21
 33 34   5806.96  9.358e-03  8.024e-12  3.968e-04  4.171e-04  0.01  0.14
 33 36   3944.03  5.439e-01  1.488e-09  1.064e-01  1.057e-01 -0.00  0.21
 33 37   3943.06  4.955e+00  1.357e-08  1.455e+00  1.450e+00 -0.00  0.21
 34 36  12293.92  4.819e+00  4.354e-10  3.203e-03  2.821e-03 -0.03  0.24
 34 37  12284.56  2.034e+00  1.842e-10  2.036e-03  1.806e-03 -0.02  0.24
 35 36  12306.03  1.379e+00  1.242e-10  9.117e-04  8.050e-04 -0.03  0.24
 35 37  12296.64  2.067e+00  1.866e-10  2.058e-03  1.831e-03 -0.02  0.24

\end{verbatim}
\begin{verbatim}
Position:
  1 -  3    Lower Level (index from Table 1.)
  4 -  6    Upper Level (index from Table 1.)
  7 - 16    Wavelength (Angs)
 17 - 27    Line strength S
 28 - 38    Weighted oscillator strength, gf
 39 - 49    A_ki( Normalized), A_ki(N) in 1/s
 50 - 60    A_ki( Calculated), A_ki(U) in 1/s
 61 - 66    [DeltaE(calc)/DeltaE(obs)] - 1, dE

  L  U   L(vac)      S          gf        Aki(N)     Aki(U)     dE
  1  4   3095.86  1.400E-07  1.828E-13  2.121E-05  2.375E-05  0.04
  1  5   3095.43  1.883E-10  2.460E-16  2.141E-08  2.398E-08  0.04
  1  6   2836.57  6.642E-03  9.468E-09  1.308E+00  1.361E+00  0.01
  1  7   2830.19  2.855E-03  4.080E-09  8.494E-01  8.829E-01  0.01
  1  9   2578.69  1.565E-06  2.455E-12  3.078E-04  3.337E-04  0.03
  1 11   2568.38  1.240E-04  1.953E-10  3.291E-02  3.559E-02  0.03
  1 12   2568.17  3.969E-05  6.250E-11  1.580E-02  1.710E-02  0.03
  1 15   2018.51  1.699E-06  3.404E-12  9.287E-04  9.871E-04  0.02
  1 16   1997.95  1.278E-07  2.587E-13  1.081E-04  1.146E-04  0.02
  1 17   1945.74  5.087E-11  1.057E-16  2.328E-08  2.474E-08  0.02
  1 18   1916.93  1.614E-07  3.406E-13  1.030E-04  1.092E-04  0.02
  1 20   1897.70  7.864E-11  1.676E-16  3.880E-08  4.151E-08  0.02
  1 21   1892.58  4.785E-08  1.022E-13  3.173E-05  3.388E-05  0.02
  1 22   1892.61  3.149E-09  6.728E-15  3.132E-06  3.348E-06  0.02
  1 25   1741.92  1.319E-14  3.062E-20  8.413E-12  9.242E-12  0.03
  1 27   1635.15  1.421E-12  3.514E-18  1.461E-09  1.590E-09  0.03
  1 28   1632.54  5.094E-12  1.262E-17  3.947E-09  4.294E-09  0.03
  1 30   1349.59  4.080E-12  1.222E-17  1.119E-08  1.191E-08  0.02
  1 31   1349.29  7.206E-11  2.160E-16  1.319E-07  1.405E-07  0.02
  1 33   1206.31  9.927E-16  3.328E-21  1.907E-12  2.059E-12  0.03
  1 34    998.82  1.911E-10  7.738E-16  1.293E-06  1.386E-06  0.02
  1 36    923.77  1.655E-08  7.243E-14  9.436E-05  1.000E-04  0.02
  1 37    923.72  1.137E-09  4.979E-15  9.731E-06  1.032E-05  0.02
  2 13   6736.27  7.257E-04  4.356E-10  5.337E-03  6.311E-03  0.05
  2 14   6736.27  2.613E-05  1.568E-11  1.647E-04  1.952E-04  0.06
  2 19   4907.93  5.968E-03  4.918E-09  1.362E-01  1.355E-01 -0.00
  2 23   4199.42  3.010E-04  2.898E-10  1.096E-02  1.157E-02  0.02
  2 24   4145.37  1.449E-02  1.413E-08  4.571E-01  4.798E-01  0.02
  2 26   3925.31  1.029E-07  1.060E-13  4.590E-06  4.886E-06  0.02
  2 32   1974.36  3.760E-04  7.701E-10  1.318E-01  1.390E-01  0.02
  3  9  15416.40  9.453E-04  2.480E-10  8.699E-04  7.966E-04 -0.03
  3 13   6757.81  2.316E-04  1.386E-10  1.687E-03  1.996E-03  0.06
  3 17   5235.22  2.126E-02  1.642E-08  4.997E-01  4.844E-01 -0.01
  3 19   4919.35  2.825E-03  2.322E-09  6.401E-02  6.370E-02 -0.00
  3 20   4901.34  1.311E-03  1.081E-09  3.753E-02  3.729E-02 -0.00
  3 23   4207.78  4.653E-03  4.471E-09  1.685E-01  1.778E-01  0.02
  3 24   4153.51  5.982E-03  5.824E-09  1.877E-01  1.970E-01  0.02
  3 25   3981.65  1.437E-06  1.459E-12  7.674E-05  8.219E-05  0.02
  3 26   3932.61  3.101E-04  3.188E-10  1.375E-02  1.464E-02  0.02
  3 28   3452.85  5.929E-05  6.944E-11  4.856E-03  5.112E-03  0.02
  3 32   1976.20  2.793E-05  5.716E-11  9.762E-03  1.030E-02  0.02
  3 33   1976.11  7.253E-05  1.484E-10  3.169E-02  3.343E-02  0.02
  4  6  33868.45  1.249E-03  1.491E-10  1.445E-04  5.768E-05 -0.36
  4  7  32980.44  9.245E-05  1.134E-11  1.738E-05  7.046E-06 -0.35
  4  9  15436.39  1.065E-04  2.791E-11  9.766E-05  8.938E-05 -0.03
  4 11  15074.09  6.507E-04  1.746E-10  8.540E-04  7.728E-04 -0.03
  4 12  15067.05  1.855E-04  4.979E-11  3.657E-04  3.319E-04 -0.03
  4 15   5800.36  5.904E-03  4.116E-09  1.360E-01  1.307E-01 -0.01
  4 16   5633.74  2.730E-04  1.960E-10  1.030E-02  9.862E-03 -0.01
  4 17   5237.52  5.864E-04  4.527E-10  1.376E-02  1.334E-02 -0.01
  4 18   5033.85  5.289E-03  4.249E-09  1.864E-01  1.803E-01 -0.01
  4 20   4903.35  4.438E-04  3.660E-10  1.269E-02  1.261E-02 -0.00
  4 21   4869.31  5.263E-03  4.371E-09  2.049E-01  2.026E-01 -0.00
  4 22   4869.52  2.364E-03  1.964E-09  1.381E-01  1.369E-01 -0.00
  4 25   3982.98  9.461E-06  9.606E-12  5.049E-04  5.407E-04  0.02
  4 27   3465.57  1.134E-09  1.324E-15  1.225E-07  1.290E-07  0.02
  4 28   3453.85  3.544E-06  4.150E-12  2.900E-04  3.053E-04  0.02
  4 30   2392.61  2.419E-08  4.088E-14  1.191E-05  1.217E-05  0.01
  4 31   2391.66  4.852E-08  8.204E-14  1.594E-05  1.632E-05  0.01
  4 33   1976.44  2.945E-04  6.025E-10  1.286E-01  1.356E-01  0.02
  4 34   1474.56  4.830E-10  1.324E-15  1.016E-06  1.065E-06  0.02
  4 36   1316.64  1.026E-09  3.152E-15  2.021E-06  2.092E-06  0.01
  4 37   1316.53  5.360E-09  1.646E-14  1.584E-05  1.640E-05  0.01
  5  6  33920.15  2.500E-04  2.980E-11  2.880E-05  1.148E-05 -0.36
  5  9  15447.12  1.147E-03  3.002E-10  1.049E-03  9.601E-04 -0.03
  5 11  15084.32  2.438E-07  6.535E-14  3.193E-07  2.890E-07 -0.03
  5 15   5801.88  5.814E-03  4.052E-09  1.338E-01  1.286E-01 -0.01
  5 17   5238.76  3.235E-03  2.497E-09  7.587E-02  7.354E-02 -0.01
  5 18   5034.99  1.251E-02  1.004E-08  4.405E-01  4.260E-01 -0.01
  5 19   4922.47  4.356E-04  3.579E-10  9.852E-03  9.803E-03 -0.00
  5 20   4904.44  4.513E-03  3.721E-09  1.290E-01  1.281E-01 -0.00
  5 21   4870.37  6.860E-05  5.696E-11  2.669E-03  2.640E-03 -0.00
  5 23   4210.07  4.331E-03  4.160E-09  1.565E-01  1.652E-01  0.02
  5 25   3983.70  9.733E-07  9.880E-13  5.191E-05  5.560E-05  0.02
  5 26   3934.61  4.458E-04  4.582E-10  1.974E-02  2.102E-02  0.02
  5 27   3466.11  3.281E-05  3.827E-11  3.542E-03  3.729E-03  0.02
  5 28   3454.39  1.149E-07  1.345E-13  9.396E-06  9.890E-06  0.02
  5 31   2391.92  3.156E-08  5.336E-14  1.037E-05  1.061E-05  0.01
  5 32   1976.71  1.465E-04  2.996E-10  5.115E-02  5.395E-02  0.02
  5 33   1976.61  2.735E-05  5.595E-11  1.194E-02  1.259E-02  0.02
  5 36   1316.72  3.679E-08  1.130E-13  7.245E-05  7.498E-05  0.01
  6  9  28363.97  2.009E-01  2.864E-08  2.968E-02  4.722E-02  0.14
  6 11  27164.32  7.755E-02  1.155E-08  1.739E-02  2.662E-02  0.13
  6 12  27141.46  4.329E-02  6.450E-09  1.460E-02  2.244E-02  0.13
  6 15   6999.03  3.755E-02  2.169E-08  4.923E-01  5.514E-01  0.04
  6 16   6757.85  2.887E-03  1.727E-09  6.307E-02  7.002E-02  0.03
  6 17   6195.63  1.469E-05  9.590E-12  2.083E-04  2.316E-04  0.04
  6 18   5912.65  3.776E-03  2.583E-09  8.213E-02  9.053E-02  0.03
  6 20   5733.42  4.021E-05  2.836E-11  7.194E-04  8.140E-04  0.04
  6 21   5686.92  3.353E-04  2.384E-10  8.195E-03  9.216E-03  0.04
  6 22   5687.21  7.878E-06  5.602E-12  2.888E-04  3.256E-04  0.04
  6 25   4513.82  3.334E-07  2.986E-13  1.222E-05  1.461E-05  0.06
  6 27   3860.60  7.068E-09  7.403E-15  5.522E-07  6.380E-07  0.05
  6 28   3846.07  2.548E-08  2.679E-14  1.510E-06  1.743E-06  0.05
  6 30   2574.48  1.114E-05  1.749E-11  4.401E-03  4.780E-03  0.03
  6 31   2573.39  1.382E-06  2.171E-12  3.645E-04  3.965E-04  0.03
  6 33   2098.92  6.993E-09  1.347E-14  2.550E-06  2.830E-06  0.03
  6 34   1541.68  2.143E-06  5.622E-12  3.944E-03  4.293E-03  0.03
  6 36   1369.89  1.617E-04  4.773E-10  2.827E-01  3.024E-01  0.02
  6 37   1369.78  1.061E-05  3.134E-11  2.785E-02  2.980E-02  0.02
  7 10  28063.09  4.569E-02  6.585E-09  2.789E-02  4.418E-02  0.14
  7 11  27763.90  1.220E-02  1.777E-09  2.563E-03  3.984E-03  0.14
  7 12  27740.02  9.496E-02  1.384E-08  3.000E-02  4.683E-02  0.14
  7 15   7038.19  7.206E-03  4.140E-09  9.292E-02  1.043E-01  0.04
  7 16   6794.36  1.064E-02  6.333E-09  2.288E-01  2.546E-01  0.04
  7 18   5940.57  6.541E-04  4.453E-10  1.403E-02  1.550E-02  0.03
  7 21   5712.75  1.247E-04  8.829E-11  3.008E-03  3.389E-03  0.04
  7 22   5713.05  3.208E-05  2.271E-11  1.160E-03  1.311E-03  0.04
  7 27   3872.49  4.861E-07  5.076E-13  3.763E-05  4.354E-05  0.05
  7 29   3186.05  1.524E-03  1.934E-09  6.354E-01  7.081E-01  0.04
  7 30   2579.76  8.902E-07  1.395E-12  3.496E-04  3.801E-04  0.03
  7 31   2578.66  1.833E-05  2.875E-11  4.806E-03  5.233E-03  0.03
  7 34   1543.57  1.237E-06  3.240E-12  2.267E-03  2.469E-03  0.03
  7 35   1543.38  1.258E-06  3.295E-12  4.613E-03  5.023E-03  0.03
  7 36   1371.39  3.325E-05  9.804E-11  5.795E-02  6.201E-02  0.02
  7 37   1371.27  4.276E-05  1.261E-10  1.118E-01  1.197E-01  0.02
  8 10  28652.47  7.743E-02  1.093E-08  4.440E-02  7.173E-02  0.15
  8 12  28315.78  4.536E-03  6.478E-10  1.347E-03  2.144E-03  0.14
  8 16   6828.36  2.750E-03  1.629E-09  5.826E-02  6.505E-02  0.04
  8 22   5737.07  1.397E-05  9.850E-12  4.990E-04  5.655E-04  0.04
  8 29   3193.51  3.060E-04  3.875E-10  1.267E-01  1.415E-01  0.04
  8 30   2584.65  4.108E-06  6.427E-12  1.604E-03  1.746E-03  0.03
  8 34   1545.32  1.886E-07  4.934E-13  3.446E-04  3.755E-04  0.03
  8 35   1545.13  5.145E-07  1.346E-12  1.881E-03  2.050E-03  0.03
  8 37   1372.65  1.168E-05  3.441E-11  3.045E-02  3.262E-02  0.02
  9 15   9291.87  2.496E-04  1.086E-10  1.399E-03  1.383E-03 -0.00
  9 17   7927.20  1.296E-02  6.610E-09  8.771E-02  8.752E-02 -0.00
  9 18   7469.77  1.051E-04  5.692E-11  1.134E-03  1.126E-03 -0.00
  9 19   7224.75  1.768E-02  9.898E-09  1.265E-01  1.308E-01  0.01
  9 20   7185.97  1.047E-02  5.891E-09  9.513E-02  9.810E-02  0.01
  9 21   7113.08  2.189E-03  1.244E-09  2.734E-02  2.800E-02  0.01
  9 23   5787.41  4.169E-05  2.913E-11  5.801E-04  6.446E-04  0.04
  9 25   5368.09  3.408E-06  2.568E-12  7.429E-05  8.387E-05  0.04
  9 26   5279.33  1.836E-04  1.407E-10  3.366E-03  3.769E-03  0.04
  9 27   4468.85  1.120E-04  1.013E-10  5.641E-03  6.177E-03  0.03
  9 28   4449.39  5.401E-06  4.909E-12  2.068E-04  2.263E-04  0.03
  9 31   2830.16  3.423E-03  4.891E-09  6.788E-01  7.089E-01  0.01
  9 32   2266.78  1.757E-09  3.135E-15  4.069E-07  4.380E-07  0.02
  9 33   2266.65  1.634E-08  2.916E-14  4.732E-06  5.093E-06  0.02
  9 36   1439.41  5.337E-06  1.499E-11  8.045E-03  8.420E-03  0.01
 10 16   8964.83  1.276E-04  5.754E-11  1.194E-03  1.176E-03 -0.01
 10 22   7173.40  4.893E-03  2.758E-09  8.938E-02  9.203E-02  0.01
 10 29   3594.10  5.074E-06  5.709E-12  1.474E-03  1.565E-03  0.02
 10 30   2840.92  1.974E-03  2.810E-09  5.806E-01  6.059E-01  0.01
 10 34   1633.42  1.139E-05  2.820E-11  1.762E-02  1.875E-02  0.02
 10 35   1633.21  2.369E-05  5.865E-11  7.333E-02  7.800E-02  0.02
 10 37   1441.72  1.726E-06  4.843E-12  3.885E-03  4.070E-03  0.01
 11 15   9428.27  6.076E-05  2.606E-11  3.259E-04  3.249E-04 -0.00
 11 16   8995.80  8.434E-06  3.791E-12  7.812E-05  7.736E-05 -0.00
 11 17   8026.26  5.145E-03  2.592E-09  3.355E-02  3.371E-02  0.00
 11 18   7557.66  1.224E-03  6.548E-10  1.274E-02  1.274E-02  0.00
 11 20   7267.28  9.084E-04  5.055E-10  7.980E-03  8.283E-03  0.01
 11 21   7192.74  1.377E-02  7.744E-09  1.664E-01  1.715E-01  0.01
 11 22   7193.21  1.955E-03  1.099E-09  3.542E-02  3.662E-02  0.01
 11 25   5413.34  3.287E-05  2.455E-11  6.986E-04  7.931E-04  0.04
 11 27   4500.17  1.441E-05  1.295E-11  7.110E-04  7.820E-04  0.03
 11 28   4480.43  1.373E-05  1.239E-11  5.148E-04  5.660E-04  0.03
 11 30   2844.02  2.895E-04  4.117E-10  8.487E-02  8.872E-02  0.01
 11 31   2842.69  7.986E-04  1.136E-09  1.563E-01  1.637E-01  0.01
 11 33   2274.68  1.266E-11  2.251E-17  3.627E-09  3.912E-09  0.03
 11 34   1634.44  1.479E-04  3.659E-10  2.284E-01  2.432E-01  0.02
 11 36   1442.65  4.939E-06  1.384E-11  7.395E-03  7.750E-03  0.02
 11 37   1442.52  4.438E-06  1.244E-11  9.971E-03  1.046E-02  0.02
 12 15   9431.03  1.976E-04  8.474E-11  1.059E-03  1.054E-03 -0.00
 12 16   8998.31  8.007E-06  3.598E-12  7.411E-05  7.326E-05 -0.00
 12 18   7559.44  1.432E-03  7.658E-10  1.490E-02  1.487E-02 -0.00
 12 21   7194.35  1.755E-03  9.867E-10  2.119E-02  2.181E-02  0.01
 12 22   7194.81  8.098E-03  4.551E-09  1.466E-01  1.514E-01  0.01
 12 27   4500.79  4.509E-05  4.051E-11  2.223E-03  2.443E-03  0.03
 12 29   3599.47  2.903E-05  3.262E-11  8.396E-03  8.930E-03  0.02
 12 30   2844.27  8.047E-04  1.144E-09  2.358E-01  2.464E-01  0.01
 12 31   2842.94  1.375E-03  1.956E-09  2.691E-01  2.816E-01  0.01
 12 34   1634.53  4.436E-06  1.097E-11  6.850E-03  7.293E-03  0.02
 12 35   1634.31  9.556E-05  2.365E-10  2.953E-01  3.143E-01  0.02
 12 36   1442.71  4.474E-08  1.254E-13  6.698E-05  7.018E-05  0.01
 12 37   1442.58  3.878E-07  1.087E-12  8.712E-04  9.132E-04  0.02
 13 14      +Inf  6.402E+00  0.000E+00  0.000E+00  2.614E-08  1.00
 13 19  18082.53  1.269E-05  2.837E-12  5.788E-06  3.425E-06 -0.19
 13 23  11151.01  4.260E-02  1.545E-08  8.288E-02  7.167E-02 -0.05
 13 24  10777.84  1.067E-01  4.002E-08  1.915E-01  1.644E-01 -0.05
 13 26   9406.72  5.815E-03  2.500E-09  1.885E-02  1.722E-02 -0.03
 13 32   2792.95  1.844E-07  2.670E-13  2.283E-05  2.294E-05  0.00
 14 24  10777.84  5.731E-02  2.150E-08  1.029E-01  8.794E-02 -0.05
 15 16 196116.89  1.903E+00  3.924E-08  1.701E-03  1.463E-03 -0.05
 15 17  53975.28  7.224E-01  5.412E-08  1.549E-02  1.629E-02  0.02
 15 18  38092.34  9.649E-01  1.024E-07  7.848E-02  7.928E-02  0.00
 15 20  31706.78  1.648E-01  2.101E-08  1.743E-02  2.066E-02  0.06
 15 21  30335.20  1.424E-01  1.898E-08  2.293E-02  2.624E-02  0.04
 15 22  30343.49  1.320E-04  1.759E-11  3.187E-05  3.699E-05  0.05
 15 25  12712.13  8.432E-04  2.682E-10  1.384E-03  1.857E-03  0.09
 15 27   8609.56  4.535E-04  2.130E-10  3.195E-03  3.834E-03  0.06
 15 28   8537.60  2.307E-03  1.093E-09  1.250E-02  1.498E-02  0.06
 15 30   4072.47  1.521E-08  1.510E-14  1.519E-06  1.620E-06  0.02
 15 31   4069.74  1.500E-05  1.490E-11  1.000E-03  1.070E-03  0.02
 15 33   2997.98  2.011E-07  2.712E-13  2.516E-05  2.782E-05  0.03
 15 34   1977.20  1.159E-05  2.371E-11  1.011E-02  1.092E-02  0.03
 15 36   1703.27  5.336E-05  1.267E-10  4.854E-02  5.134E-02  0.02
 15 37   1703.09  7.346E-06  1.744E-11  1.003E-02  1.061E-02  0.02
 16 18  47274.62  7.025E-01  6.009E-08  2.989E-02  3.135E-02  0.02
 16 21  35886.03  4.952E-02  5.580E-09  4.817E-03  5.793E-03  0.06
 16 22  35897.62  8.354E-02  9.411E-09  1.218E-02  1.489E-02  0.07
 16 27   9004.87  2.026E-03  9.100E-10  1.248E-02  1.519E-02  0.06
 16 29   5999.27  1.473E-06  9.931E-13  9.202E-05  1.027E-04  0.04
 16 30   4158.83  4.205E-07  4.089E-13  3.942E-05  4.224E-05  0.02
 16 31   4155.98  1.283E-06  1.249E-12  8.037E-05  8.633E-05  0.02
 16 34   1997.34  3.017E-05  6.108E-11  2.553E-02  2.763E-02  0.03
 16 35   1997.02  7.954E-06  1.611E-11  1.347E-02  1.457E-02  0.03
 16 36   1718.19  4.008E-06  9.432E-12  3.552E-03  3.763E-03  0.02
 16 37   1718.01  7.666E-06  1.804E-11  1.019E-02  1.081E-02  0.02
 17 18 129449.84  2.770E+00  8.653E-08  5.740E-03  5.250E-03 -0.03
 17 19  81532.82  9.552E-02  4.738E-09  4.754E-04  6.923E-04  0.12
 17 20  76852.14  7.760E-03  4.083E-10  5.764E-05  8.035E-05  0.10
 17 21  69261.67  8.318E-03  4.856E-10  1.125E-04  1.431E-04  0.08
 17 23  21440.36  6.106E-04  1.152E-10  1.671E-04  2.440E-04  0.12
 17 25  16628.42  3.049E-02  7.414E-09  2.236E-02  3.220E-02  0.12
 17 26  15805.28  7.510E-03  1.922E-09  5.131E-03  7.134E-03  0.10
 17 27  10243.49  8.475E-03  3.346E-09  3.545E-02  4.358E-02  0.07
 17 28  10141.78  1.025E-04  4.089E-11  3.314E-04  4.067E-04  0.07
 17 31   4401.62  2.370E-04  2.177E-10  1.249E-02  1.338E-02  0.02
 17 32   3174.53  7.355E-05  9.369E-11  6.201E-03  6.877E-03  0.03
 17 33   3174.29  2.064E-05  2.629E-11  2.175E-03  2.412E-03  0.03
 17 36   1758.77  4.111E-05  9.451E-11  3.397E-02  3.593E-02  0.02
 18 20 189143.18  8.405E-01  1.797E-08  4.188E-04  9.874E-04  0.25
 18 21 148964.70  1.398E-02  3.795E-10  1.901E-05  3.394E-05  0.18
 18 22 149164.68  6.264E-01  1.698E-08  1.273E-03  2.411E-03  0.19
 18 25  19079.24  2.063E-02  4.373E-09  1.002E-02  1.534E-02  0.13
 18 27  11123.72  8.380E-04  3.046E-10  2.737E-03  3.447E-03  0.07
 18 28  11003.88  1.540E-02  5.658E-09  3.896E-02  4.896E-02  0.07
 18 30   4559.98  9.873E-05  8.756E-11  7.022E-03  7.540E-03  0.02
 18 31   4556.56  1.197E-04  1.063E-10  5.690E-03  6.127E-03  0.02
 18 33   3254.09  1.073E-06  1.333E-12  1.050E-04  1.169E-04  0.04
 18 34   2085.45  7.636E-06  1.481E-11  5.678E-03  6.152E-03  0.03
 18 36   1783.00  5.138E-05  1.165E-10  4.075E-02  4.318E-02  0.02
 18 37   1782.80  1.382E-04  3.136E-10  1.645E-01  1.744E-01  0.02
 19 23  29090.06  5.213E-02  7.247E-09  5.712E-03  8.347E-03  0.12
 19 24  26680.18  1.248E-03  1.891E-10  1.477E-04  2.040E-04  0.10
 19 25  20888.60  5.226E-03  1.012E-09  1.933E-03  2.777E-03  0.11
 19 26  19605.92  1.194E-01  2.463E-08  4.274E-02  5.876E-02  0.10
 19 28  11582.52  4.493E-02  1.569E-08  9.750E-02  1.167E-01  0.06
 19 32   3303.14  1.628E-05  1.993E-11  1.218E-03  1.336E-03  0.03
 19 33   3302.88  3.590E-05  4.395E-11  3.359E-03  3.682E-03  0.03
 20 23  29736.24  1.698E-02  2.308E-09  1.741E-03  2.588E-03  0.12
 20 25  21219.71  4.073E-02  7.761E-09  1.437E-02  2.089E-02  0.12
 20 26  19897.33  5.158E-02  1.048E-08  1.766E-02  2.455E-02  0.10
 20 27  11818.79  9.323E-03  3.190E-09  2.539E-02  3.060E-02  0.06
 20 28  11683.61  5.723E-03  1.981E-09  1.210E-02  1.455E-02  0.06
 20 31   4669.04  3.718E-05  3.220E-11  1.642E-03  1.729E-03  0.02
 20 32   3311.31  4.711E-05  5.753E-11  3.500E-03  3.842E-03  0.03
 20 33   3311.05  1.612E-06  1.969E-12  1.497E-04  1.643E-04  0.03
 20 36   1799.96  6.155E-04  1.383E-09  4.745E-01  4.985E-01  0.02
 21 25  21881.84  2.757E-02  5.095E-09  8.872E-03  1.328E-02  0.13
 21 27  12021.40  4.385E-03  1.475E-09  1.135E-02  1.387E-02  0.07
 21 28  11881.56  1.189E-02  4.047E-09  2.390E-02  2.915E-02  0.06
 21 30   4703.98  4.817E-05  4.141E-11  3.121E-03  3.292E-03  0.02
 21 31   4700.33  1.123E-05  9.662E-12  4.862E-04  5.144E-04  0.02
 21 33   3326.76  3.971E-06  4.827E-12  3.637E-04  4.006E-04  0.03
 21 34   2115.06  2.854E-06  5.457E-12  2.034E-03  2.187E-03  0.02
 21 36   1804.59  1.104E-04  2.474E-10  8.446E-02  8.889E-02  0.02
 21 37   1804.39  3.297E-04  7.390E-10  3.785E-01  3.986E-01  0.02
 22 27  12020.10  3.203E-02  1.078E-08  8.292E-02  1.008E-01  0.06
 22 29   7203.05  4.690E-08  2.633E-14  1.692E-06  1.853E-06  0.03
 22 30   4703.78  9.015E-06  7.750E-12  5.841E-04  6.149E-04  0.02
 22 31   4700.13  2.881E-05  2.479E-11  1.247E-03  1.317E-03  0.02
 22 34   2115.02  6.856E-07  1.311E-12  4.887E-04  5.249E-04  0.02
 22 35   2114.66  5.526E-07  1.057E-12  7.881E-04  8.463E-04  0.02
 22 36   1804.57  2.286E-05  5.122E-11  1.749E-02  1.839E-02  0.02
 22 37   1804.36  2.343E-04  5.252E-10  2.690E-01  2.831E-01  0.02
 23 24 322061.19  4.749E+00  5.963E-08  3.196E-04  2.185E-04 -0.14
 23 25  74090.54  5.365E-01  2.928E-08  4.447E-03  6.111E-03  0.10
 23 26  60135.91  1.116E+00  7.503E-08  1.384E-02  1.671E-02  0.06
 23 28  19245.20  6.054E-04  1.272E-10  2.863E-04  2.979E-04  0.01
 23 32   3726.25  1.396E-05  1.515E-11  7.277E-04  7.673E-04  0.02
 23 33   3725.92  4.883E-04  5.299E-10  3.183E-02  3.356E-02  0.02
 24 26  73942.62  6.558E-01  3.586E-08  4.375E-03  5.937E-03  0.10
 24 32   3769.87  1.697E-05  1.821E-11  8.546E-04  9.054E-04  0.02
 25 26 319284.80  3.897E+00  4.936E-08  3.230E-04  2.076E-04 -0.16
 25 27  26677.34  1.220E-03  1.849E-10  2.889E-04  2.704E-04 -0.02
 25 28  25998.34  2.328E-03  3.621E-10  4.467E-04  4.188E-04 -0.02
 25 31   5986.20  5.927E-06  4.004E-12  1.242E-04  1.186E-04 -0.01
 25 32   3923.58  4.965E-03  5.117E-09  2.217E-01  2.304E-01  0.01
 25 33   3923.21  2.757E-06  2.842E-12  1.539E-04  1.599E-04  0.01
 25 36   1966.80  9.221E-07  1.896E-12  5.449E-04  5.544E-04  0.01
 26 28  28302.95  3.250E-03  4.644E-10  4.834E-04  4.676E-04 -0.01
 26 32   3972.40  3.736E-06  3.803E-12  1.608E-04  1.680E-04  0.01
 26 33   3972.02  4.703E-03  4.788E-09  2.531E-01  2.644E-01  0.01
 27 30   7727.92  6.735E-03  3.524E-09  9.841E-02  9.408E-02 -0.01
 27 31   7718.07  1.743E-02  9.132E-09  1.704E-01  1.638E-01 -0.01
 27 33   4599.65  2.529E-03  2.223E-09  8.762E-02  9.265E-02  0.02
 27 34   2566.64  2.761E-07  4.349E-13  1.101E-04  1.151E-04  0.01
 27 36   2123.34  1.066E-06  2.029E-12  5.004E-04  5.125E-04  0.01
 27 37   2123.06  2.259E-05  4.302E-11  1.592E-02  1.631E-02  0.01
 28 31   7776.84  9.647E-03  5.016E-09  9.220E-02  8.857E-02 -0.01
 28 32   4620.97  3.387E-03  2.964E-09  9.259E-02  9.795E-02  0.02
 28 33   4620.45  5.970E-03  5.225E-09  2.041E-01  2.158E-01  0.02
 28 36   2127.76  2.712E-08  5.154E-14  1.266E-05  1.296E-05  0.01
 29 30  13556.56  3.218E-11  9.600E-18  8.711E-11  8.499E-11 -0.01
 29 34   2994.20  6.491E-04  8.766E-10  1.631E-01  1.737E-01  0.02
 29 35   2993.48  1.297E-03  1.752E-09  6.520E-01  6.944E-01  0.02
 29 37   2407.42  2.530E-06  4.250E-12  1.223E-03  1.269E-03  0.01
 30 34   3842.99  1.213E-05  1.277E-11  1.441E-03  1.574E-03  0.03
 30 35   3841.81  5.385E-06  5.668E-12  1.281E-03  1.398E-03  0.03
 30 36   2927.79  2.660E-03  3.674E-09  4.765E-01  5.007E-01  0.02
 30 37   2927.25  9.029E-08  1.247E-13  2.427E-05  2.553E-05  0.02
 31 33  11384.08  8.798E-06  3.125E-12  2.011E-05  2.435E-05  0.06
 31 34   3845.43  3.315E-05  3.486E-11  3.932E-03  4.283E-03  0.03
 31 36   2929.20  2.162E-09  2.985E-15  3.867E-07  4.057E-07  0.02
 31 37   2928.67  2.621E-03  3.619E-09  7.036E-01  7.388E-01  0.02
 33 36   3944.03  4.585E-11  4.701E-17  3.360E-09  3.347E-09 -0.00
 34 36  12293.92  9.583E-03  3.152E-09  2.319E-02  2.148E-02 -0.03
 34 37  12284.56  1.700E-02  5.598E-09  6.185E-02  5.757E-02 -0.02
 35 37  12296.64  5.332E-03  1.754E-09  1.934E-02  1.803E-02 -0.02

\end{verbatim}
\begin{verbatim}
Position:
  1 -  3    Lower Level (index from Table 1.)
  4 -  6    Upper Level (index from Table 1.)
  7 - 16    Wavelength (in Vacuum, Angs)
 17 - 27    A_ki(E2) in 1/s
 28 - 38    A_ki(M1) in 1/s
 39 - 49    A_ki(E2) + A_ki(M1) in 1/s
 50 - 51    G (best from MCDHF) and 
            B (best from MCHF + Breit-Pauli)

  1  3   3096.67  9.285e-09      --     9.285e-09 G
  1  4   3095.86  1.334e-08  2.121e-05  2.122e-05 G
  1  5   3095.43  1.190e-08  2.141e-08  3.331e-08 G
  1  6   2836.57  3.925e-05  1.308e+00  1.308e+00 G
  1  7   2830.19  2.288e-05  8.494e-01  8.494e-01 G
  1  8   2824.33  5.515e-06      --     5.515e-06 G
  1  9   2578.69  1.100e-03  3.078e-04  1.408e-03 G
  1 10   2570.91  1.828e-04      --     1.828e-04 G
  1 11   2568.38  1.075e-03  3.291e-02  3.399e-02 G
  1 12   2568.17  6.312e-04  1.580e-02  1.643e-02 G
  1 15   2018.51  1.102e-07  9.287e-04  9.288e-04 G
  1 16   1997.95  8.281e-09  1.081e-04  1.081e-04 G
  1 17   1945.74  1.121e-06  2.328e-08  1.144e-06 G
  1 19   1900.39  2.274e-05      --     2.274e-05 G
  1 20   1897.70  1.305e-05  3.880e-08  1.309e-05 G
  1 21   1892.58  4.812e-06  3.173e-05  3.654e-05 G
  1 22   1892.61  8.550e-07  3.132e-06  3.987e-06 G
  1 23   1783.86  6.076e-08      --     6.076e-08 G
  1 25   1741.92  5.953e-09  8.413e-12  5.961e-09 G
  1 26   1732.47  2.265e-07      --     2.265e-07 G
  1 27   1635.15  4.786e-09  1.461e-09  6.247e-09 G
  1 28   1632.54  8.277e-08  3.947e-09  8.672e-08 G
  1 29   1498.80  1.678e-07      --     1.678e-07 G
  1 30   1349.59  9.912e-07  2.533e-08  1.016e-06 B
  1 31   1349.29  1.958e-06  1.319e-07  2.090e-06 G
  1 32   1206.35  1.170e-05      --     1.170e-05 G
  1 33   1206.31  1.177e-06  1.907e-12  1.177e-06 G
  1 34    998.82  9.672e-05  1.293e-06  9.801e-05 G
  1 35    998.74  5.537e-05      --     5.537e-05 G
  1 36    923.77  2.054e-07  9.436e-05  9.457e-05 G
  1 37    923.72  1.183e-08  9.731e-06  9.743e-06 G
  2  9  15304.79  2.591e-07      --     2.591e-07 B
  2 13   6736.27  2.914e-07  5.337e-03  5.337e-03 G
  2 14   6736.27  6.567e-06  1.647e-04  1.712e-04 G
  2 17   5222.29  3.562e-04      --     3.562e-04 G
  2 19   4907.93  2.199e-01  1.362e-01  3.561e-01 G
  2 20   4890.00  4.305e-02      --     4.305e-02 G
  2 23   4199.42  9.044e-04  1.096e-02  1.187e-02 G
  2 24   4145.37  4.054e-07  4.571e-01  4.571e-01 G
  2 25   3974.17  2.216e-04      --     2.216e-04 G
  2 26   3925.31  4.151e-03  4.590e-06  4.156e-03 G
  2 28   3447.22  1.686e-05      --     1.686e-05 G
  2 32   1974.36  1.474e-06  1.318e-01  1.318e-01 G
  2 33   1974.26  8.495e-05      --     8.495e-05 G
  3  6  33772.37  7.025e-10      --     7.025e-10 B
  3  9  15416.40  2.743e-06  1.088e-03  1.091e-03 B
  3 11  15055.03  9.560e-07      --     9.560e-07 G
  3 13   6757.81  2.270e-06  1.687e-03  1.689e-03 G
  3 14   6757.81  8.992e-07      --     8.992e-07 B
  3 15   5797.54  2.672e-04      --     2.672e-04 B
  3 17   5235.22  1.030e-03  4.997e-01  5.007e-01 G
  3 18   5031.73  5.715e-03      --     5.715e-03 G
  3 19   4919.35  4.669e-02  6.401e-02  1.107e-01 G
  3 20   4901.34  1.528e-01  3.753e-02  1.903e-01 G
  3 21   4867.32  6.565e-02      --     6.565e-02 G
  3 23   4207.78  2.439e-04  1.685e-01  1.687e-01 G
  3 24   4153.51  1.077e-07  2.288e-01  2.288e-01 B
  3 25   3981.65  6.697e-04  7.674e-05  7.464e-04 G
  3 26   3932.61  1.107e-03  1.375e-02  1.486e-02 G
  3 27   3464.56  4.393e-04      --     4.393e-04 G
  3 28   3452.85  4.275e-03  4.856e-03  9.131e-03 G
  3 31   2391.18  7.762e-07      --     7.762e-07 G
  3 32   1976.20  1.588e-05  9.762e-03  9.778e-03 G
  3 33   1976.11  2.378e-05  3.962e-02  3.964e-02 B
  3 36   1316.49  2.569e-03      --     2.569e-03 G
  4  6  33868.45  1.917e-09  1.338e-04  1.338e-04 B
  4  7  32980.44  1.461e-09  1.829e-05  1.829e-05 B
  4  8  32201.97  4.246e-10      --     4.246e-10 B
  4  9  15436.39  7.658e-08  1.351e-04  1.352e-04 B
  4 10  15161.85  1.265e-07      --     1.265e-07 B
  4 11  15074.09  1.267e-06  1.044e-03  1.045e-03 B
  4 12  15067.05  1.228e-06  4.517e-04  4.529e-04 B
  4 15   5800.36  3.007e-04  1.360e-01  1.363e-01 G
  4 16   5633.74  4.318e-03  1.030e-02  1.461e-02 G
  4 17   5237.52  6.275e-05  1.376e-02  1.382e-02 G
  4 18   5033.85  6.510e-03  1.864e-01  1.929e-01 G
  4 19   4921.38  8.957e-05      --     8.957e-05 G
  4 20   4903.35  6.521e-03  1.269e-02  1.921e-02 G
  4 21   4869.31  6.892e-02  2.049e-01  2.738e-01 G
  4 22   4869.52  1.949e-01  1.381e-01  3.330e-01 G
  4 23   4209.27  9.728e-07      --     9.728e-07 G
  4 25   3982.98  6.449e-05  5.049e-04  5.694e-04 G
  4 26   3933.91  5.810e-06      --     5.810e-06 G
  4 27   3465.57  5.143e-06  1.951e-04  2.003e-04 B
  4 28   3453.85  1.345e-06  4.490e-04  4.504e-04 B
  4 29   2905.38  7.719e-07      --     7.719e-07 G
  4 30   2392.61  5.903e-05  1.734e-05  7.637e-05 B
  4 31   2391.66  3.078e-06  1.594e-05  1.902e-05 G
  4 32   1976.53  3.160e-05      --     3.160e-05 G
  4 33   1976.44  2.068e-05  1.286e-01  1.286e-01 G
  4 34   1474.56  1.695e-03  1.016e-06  1.696e-03 G
  4 35   1474.39  1.344e-04      --     1.344e-04 G
  4 36   1316.64  1.495e-02  2.021e-06  1.495e-02 G
  4 37   1316.53  8.729e-02  1.584e-05  8.730e-02 G
  5  6  33920.15  3.565e-09  2.327e-05  2.328e-05 B
  5  7  33029.46  1.059e-09      --     1.059e-09 G
  5  9  15447.12  1.116e-06  1.336e-03  1.337e-03 B
  5 11  15084.32  2.049e-06  1.711e-08  2.067e-06 B
  5 12  15077.27  8.203e-07      --     8.203e-07 G
  5 13   6763.70  1.146e-06      --     1.146e-06 B
  5 15   5801.88  6.023e-04  1.338e-01  1.344e-01 G
  5 16   5635.17  1.491e-03      --     1.491e-03 G
  5 17   5238.76  5.694e-04  7.587e-02  7.644e-02 G
  5 18   5034.99  1.091e-02  4.405e-01  4.514e-01 G
  5 19   4922.47  3.893e-03  9.852e-03  1.375e-02 G
  5 20   4904.44  7.031e-02  1.290e-01  1.993e-01 G
  5 21   4870.37  1.209e-01  2.669e-03  1.235e-01 G
  5 22   4870.59  7.855e-02      --     7.855e-02 G
  5 23   4210.07  2.068e-05  1.565e-01  1.566e-01 G
  5 24   4155.74  2.129e-06      --     2.129e-06 G
  5 25   3983.70  4.796e-04  5.191e-05  5.315e-04 G
  5 26   3934.61  1.150e-04  1.974e-02  1.986e-02 G
  5 27   3466.11  3.657e-03  3.542e-03  7.199e-03 G
  5 28   3454.39  3.714e-04  5.577e-05  4.272e-04 B
  5 30   2392.87  2.168e-05      --     2.168e-05 B
  5 31   2391.92  8.548e-07  1.037e-05  1.122e-05 G
  5 32   1976.71  1.930e-06  5.115e-02  5.115e-02 G
  5 34   1474.66  4.554e-05      --     4.554e-05 B
  5 36   1316.72  3.289e-02  7.245e-05  3.297e-02 G
  5 37   1316.61  1.567e-02      --     1.567e-02 G
  6  9  28363.97  8.695e-06  4.653e-02  4.654e-02 B
  6 10  27450.66  1.741e-06      --     1.741e-06 B
  6 11  27164.32  9.903e-06  2.749e-02  2.750e-02 B
  6 12  27141.46  6.060e-06  2.208e-02  2.209e-02 B
  6 15   6999.03  6.603e-06  4.923e-01  4.923e-01 G
  6 16   6757.85  1.023e-05  6.307e-02  6.308e-02 G
  6 16   6757.85  1.910e-05  7.849e-02  7.851e-02 B
  6 17   6195.63  2.699e-06  2.083e-04  2.110e-04 G
  6 18   5912.65  9.057e-05  8.213e-02  8.222e-02 G
  6 19   5758.08  6.312e-05      --     6.312e-05 G
  6 20   5733.42  1.550e-03  1.277e-03  2.826e-03 B
  6 21   5686.92  1.471e-03  2.113e-02  2.260e-02 B
  6 22   5687.21  4.228e-04  2.888e-04  7.116e-04 G
  6 23   4806.65  1.301e-06      --     1.301e-06 B
  6 25   4513.82  1.481e-05  1.222e-05  2.704e-05 G
  6 26   4450.89  3.014e-06      --     3.014e-06 B
  6 27   3860.60  1.122e-06  2.357e-06  3.479e-06 B
  6 28   3846.07  8.614e-05  3.342e-07  8.648e-05 B
  6 29   3178.00  5.746e-05      --     5.746e-05 G
  6 30   2574.48  1.900e-03  4.401e-03  6.301e-03 G
  6 31   2573.39  4.648e-03  3.645e-04  5.013e-03 G
  6 32   2099.03  5.468e-03      --     5.468e-03 G
  6 33   2098.92  6.063e-04  2.550e-06  6.088e-04 G
  6 34   1541.68  9.684e-02  3.944e-03  1.008e-01 G
  6 35   1541.49  5.450e-02      --     5.450e-02 G
  6 36   1369.89  1.011e-03  2.827e-01  2.837e-01 G
  6 37   1369.78  1.644e-04  3.043e-02  3.059e-02 B
  7  9  29018.31  4.759e-06      --     4.759e-06 B
  7 10  28063.09  1.153e-05  4.439e-02  4.440e-02 B
  7 11  27763.90  2.076e-07  2.563e-03  2.563e-03 G
  7 12  27740.02  5.563e-06  4.751e-02  4.752e-02 B
  7 15   7038.19  5.860e-06  9.292e-02  9.292e-02 G
  7 16   6794.36  2.633e-05  2.288e-01  2.288e-01 G
  7 17   6226.30  1.407e-05      --     1.407e-05 G
  7 18   5940.57  3.986e-05  1.403e-02  1.407e-02 G
  7 20   5759.67  4.375e-05      --     4.375e-05 G
  7 21   5712.75  9.232e-04  6.539e-03  7.462e-03 B
  7 22   5713.05  1.454e-03  1.160e-03  2.614e-03 G
  7 25   4530.07  6.442e-07      --     6.442e-07 B
  7 27   3872.49  1.816e-05  3.763e-05  5.579e-05 G
  7 28   3857.86  5.687e-06      --     5.687e-06 G
  7 29   3186.05  1.137e-05  6.354e-01  6.354e-01 G
  7 31   2578.66  5.423e-04  4.806e-03  5.348e-03 G
  7 33   2102.43  8.376e-04      --     8.376e-04 G
  7 34   1543.57  1.027e-02  2.267e-03  1.254e-02 G
  7 35   1543.38  1.048e-02  9.681e-03  2.016e-02 B
  7 36   1371.39  6.377e-06  7.194e-02  7.195e-02 B
  7 37   1371.27  4.733e-05  1.118e-01  1.119e-01 G
  8 10  28652.47      --     7.246e-02  7.246e-02 B
  8 11  28340.65  5.514e-06      --     5.514e-06 B
  8 12  28315.78  3.199e-06  2.284e-03  2.287e-03 B
  8 15   7074.69  2.278e-07      --     2.278e-07 B
  8 16   6828.36  2.605e-05  7.359e-02  7.361e-02 B
  8 18   5966.55  2.510e-06      --     2.510e-06 G
  8 21   5736.77  5.170e-06      --     5.170e-06 B
  8 22   5737.07  1.029e-03  7.552e-04  1.784e-03 B
  8 27   3883.51  2.367e-07      --     2.367e-07 G
  8 29   3193.51      --     1.267e-01  1.267e-01 G
  8 30   2584.65  7.001e-04  1.604e-03  2.304e-03 G
  8 31   2583.55  3.388e-04      --     3.388e-04 G
  8 34   1545.32  1.291e-04  3.446e-04  4.736e-04 G
  8 35   1545.13      --     1.881e-03  1.881e-03 G
  8 36   1372.77  9.478e-08      --     9.478e-08 G
  8 37   1372.65  3.533e-05  3.045e-02  3.049e-02 G
  9 13  12032.10  2.387e-10      --     2.387e-10 G
  9 15   9291.87  2.150e-05  1.399e-03  1.420e-03 G
  9 16   8871.54  7.414e-06      --     7.414e-06 G
  9 17   7927.20  9.550e-05  9.940e-02  9.950e-02 B
  9 18   7469.77  4.736e-04  8.848e-05  5.621e-04 B
  9 19   7224.75  2.205e-02  1.505e-01  1.725e-01 B
  9 20   7185.97  1.029e-02  1.205e-01  1.308e-01 B
  9 21   7113.08  1.989e-03  3.345e-02  3.544e-02 B
  9 22   7113.54  1.962e-04      --     1.962e-04 B
  9 23   5787.41  1.943e-04  5.801e-04  7.744e-04 G
  9 24   5685.24  5.104e-07      --     5.104e-07 G
  9 25   5368.09  1.381e-04  7.429e-05  2.124e-04 G
  9 26   5279.33  1.142e-03  3.366e-03  4.509e-03 G
  9 27   4468.85  1.721e-05  7.998e-03  8.016e-03 B
  9 28   4449.39  8.435e-05  2.893e-04  3.736e-04 B
  9 30   2831.48  7.285e-06      --     7.285e-06 G
  9 31   2830.16  1.917e-05  6.788e-01  6.788e-01 G
  9 32   2266.78  1.894e-05  4.069e-07  1.935e-05 G
  9 33   2266.65  4.155e-06  4.732e-06  8.887e-06 G
  9 34   1630.29  3.193e-04      --     3.193e-04 G
  9 36   1439.41  4.780e-02  8.045e-03  5.585e-02 G
  9 37   1439.29  7.731e-03      --     7.731e-03 G
 10 15   9394.26  2.725e-05      --     2.725e-05 B
 10 16   8964.83  1.662e-04  1.578e-03  1.744e-03 B
 10 18   7535.80  1.305e-03      --     1.305e-03 B
 10 21   7172.93  6.757e-03      --     6.757e-03 B
 10 22   7173.40  7.721e-03  1.079e-01  1.156e-01 B
 10 27   4492.40  3.108e-04      --     3.108e-04 B
 10 29   3594.10      --     2.155e-03  2.155e-03 B
 10 30   2840.92  4.636e-08  5.806e-01  5.806e-01 G
 10 31   2839.59  2.134e-06      --     2.134e-06 G
 10 34   1633.42  4.535e-05  1.762e-02  1.767e-02 G
 10 35   1633.21      --     7.333e-02  7.333e-02 G
 10 37   1441.72  2.661e-04  3.885e-03  4.151e-03 G
 11 15   9428.27  1.140e-05  3.259e-04  3.373e-04 G
 11 16   8995.80  8.530e-05  1.498e-04  2.351e-04 B
 11 17   8026.26  5.441e-05  3.355e-02  3.360e-02 G
 11 18   7557.66  1.938e-03  4.884e-03  6.822e-03 B
 11 19   7306.95  5.697e-03      --     5.697e-03 B
 11 20   7267.28  8.769e-03  8.286e-03  1.706e-02 B
 11 21   7192.74  1.110e-02  2.174e-01  2.285e-01 B
 11 22   7193.21  4.378e-03  4.341e-02  4.779e-02 B
 11 23   5840.03  6.590e-05      --     6.590e-05 B
 11 25   5413.34  1.673e-04  6.986e-04  8.660e-04 G
 11 26   5323.08  1.971e-04      --     1.971e-04 B
 11 27   4500.17  1.547e-04  7.110e-04  8.657e-04 G
 11 28   4480.43  3.146e-04  5.148e-04  8.294e-04 G
 11 29   3599.06  2.352e-04      --     2.352e-04 B
 11 30   2844.02  2.552e-05  8.487e-02  8.490e-02 G
 11 31   2842.69  1.704e-04  2.565e-01  2.567e-01 B
 11 32   2274.81  1.745e-04      --     1.745e-04 G
 11 33   2274.68  1.582e-06  3.627e-09  1.586e-06 G
 11 34   1634.44  2.335e-03  2.284e-01  2.307e-01 G
 11 35   1634.23  2.426e-03      --     2.426e-03 G
 11 36   1442.65  1.465e-02  7.395e-03  2.204e-02 G
 11 37   1442.52  2.225e-03  9.971e-03  1.220e-02 G
 12 15   9431.03  1.637e-05  1.059e-03  1.076e-03 G
 12 16   8998.31  2.508e-04  1.694e-05  2.677e-04 B
 12 17   8028.26  6.818e-05      --     6.818e-05 B
 12 18   7559.44  3.513e-04  1.490e-02  1.525e-02 G
 12 20   7268.92  8.205e-03      --     8.205e-03 B
 12 21   7194.35  3.371e-03  3.282e-02  3.619e-02 B
 12 22   7194.81  1.524e-02  1.781e-01  1.934e-01 B
 12 25   5414.24  5.772e-05      --     5.772e-05 B
 12 27   4500.79  7.663e-05  2.223e-03  2.300e-03 G
 12 28   4481.05  2.850e-04      --     2.850e-04 G
 12 29   3599.47  1.070e-04  1.740e-02  1.751e-02 B
 12 30   2844.27  1.117e-05  2.358e-01  2.359e-01 G
 12 31   2842.94  6.132e-06  3.328e-01  3.328e-01 B
 12 33   2274.84  1.265e-05      --     1.265e-05 G
 12 34   1634.53  4.336e-05  6.850e-03  6.894e-03 G
 12 35   1634.31  5.271e-04  2.953e-01  2.958e-01 G
 12 36   1442.71  4.028e-04  6.698e-05  4.697e-04 G
 12 37   1442.58  5.457e-03  8.712e-04  6.328e-03 G
 13 17  23235.82  1.606e-08      --     1.606e-08 G
 13 19  18082.53  3.493e-08  5.788e-06  5.823e-06 G
 13 20  17841.53  5.650e-09      --     5.650e-09 G
 13 23  11151.01  5.671e-04  8.288e-02  8.344e-02 G
 13 24  10777.84  2.430e-05  1.915e-01  1.915e-01 G
 13 25   9692.27  2.205e-05      --     2.205e-05 B
 13 26   9406.72  6.787e-05  2.895e-02  2.901e-02 B
 13 28   7060.20  4.346e-04      --     4.346e-04 G
 13 32   2792.95  1.469e-01  2.283e-05  1.469e-01 G
 13 33   2792.77  4.883e+00      --     4.883e+00 G
 14 19  18082.53  2.732e-09      --     2.732e-09 G
 14 23  11151.01  1.714e-05      --     1.714e-05 G
 14 24  10777.84  6.544e-04  1.029e-01  1.036e-01 G
 14 26   9406.72  6.920e-06      --     6.920e-06 G
 14 32   2792.95  4.784e+00      --     4.784e+00 G
 15 16 196116.89  3.328e-11  1.701e-03  1.701e-03 G
 15 17  53975.28  9.638e-08  1.549e-02  1.549e-02 G
 15 18  38092.34  7.495e-09  7.848e-02  7.848e-02 G
 15 19  32475.97  4.080e-10      --     4.080e-10 G
 15 20  31706.78  4.236e-09  1.743e-02  1.743e-02 G
 15 21  30335.20  3.269e-09  2.293e-02  2.293e-02 G
 15 22  30343.49  6.066e-08  3.187e-05  3.193e-05 G
 15 23  15344.95  3.192e-08      --     3.192e-08 G
 15 25  12712.13  5.426e-07  1.384e-03  1.384e-03 G
 15 26  12225.39  8.042e-08      --     8.042e-08 G
 15 27   8609.56  1.905e-03  3.099e-03  5.004e-03 B
 15 28   8537.60  1.496e-04  1.250e-02  1.265e-02 G
 15 29   5821.20  7.897e-04      --     7.897e-04 G
 15 30   4072.47  6.355e-02  1.519e-06  6.355e-02 G
 15 31   4069.74  9.937e-02  7.915e-04  1.002e-01 B
 15 32   2998.20  2.276e-01      --     2.276e-01 G
 15 33   2997.98  3.170e-02  2.516e-05  3.173e-02 G
 15 34   1977.20  6.768e+00  1.011e-02  6.778e+00 G
 15 35   1976.89  3.752e+00      --     3.752e+00 B
 15 36   1703.27  6.378e-01  4.854e-02  6.864e-01 G
 15 37   1703.09  2.348e+00  1.003e-02  2.358e+00 G
 16 17  74471.25  2.418e-09      --     2.418e-09 G
 16 18  47274.62  1.509e-07  2.989e-02  2.989e-02 G
 16 20  37821.48  1.985e-10      --     1.985e-10 G
 16 21  35886.03  3.659e-08  4.817e-03  4.817e-03 G
 16 22  35897.62  2.510e-09  1.218e-02  1.218e-02 G
 16 25  13593.24  8.478e-08      --     8.478e-08 G
 16 27   9004.87  1.257e-06  1.248e-02  1.248e-02 G
 16 28   8926.18  1.861e-06      --     1.861e-06 G
 16 29   5999.27  6.855e-04  1.042e-04  7.897e-04 B
 16 30   4158.83  1.132e-01  2.403e-05  1.132e-01 B
 16 31   4155.98  3.263e-02  4.046e-05  3.266e-02 B
 16 33   3044.52  2.521e-01      --     2.521e-01 G
 16 34   1997.34  3.411e+00  2.553e-02  3.437e+00 G
 16 35   1997.02  6.752e+00  1.347e-02  6.766e+00 G
 16 36   1718.19  2.839e-03  3.552e-03  6.391e-03 G
 16 37   1718.01  1.050e-03  1.019e-02  1.124e-02 G
 17 19  81532.82  8.349e-11  7.045e-04  7.045e-04 B
 17 20  76852.14  1.674e-12  5.764e-05  5.764e-05 G
 17 21  69261.67  2.952e-09  1.125e-04  1.125e-04 G
 17 22  69304.87  8.526e-10      --     8.526e-10 B
 17 23  21440.36  9.186e-08  1.671e-04  1.672e-04 G
 17 24  20102.12  1.062e-06      --     1.062e-06 G
 17 25  16628.42  1.116e-07  2.221e-02  2.221e-02 B
 17 26  15805.28  8.387e-08  5.131e-03  5.131e-03 G
 17 27  10243.49  4.386e-04  4.141e-02  4.185e-02 B
 17 28  10141.78  2.842e-03  9.720e-04  3.814e-03 B
 17 30   4404.82  5.541e-03      --     5.541e-03 G
 17 31   4401.62  3.307e-03  1.249e-02  1.580e-02 G
 17 32   3174.53  5.595e-04  6.201e-03  6.761e-03 G
 17 33   3174.29  1.595e-03  2.175e-03  3.770e-03 G
 17 34   2052.39  2.715e-01      --     2.715e-01 B
 17 36   1758.77  1.245e+01  3.397e-02  1.249e+01 G
 17 37   1758.58  1.978e+00      --     1.978e+00 G
 18 19 220264.32  2.772e-14      --     2.772e-14 B
 18 20 189143.18  2.293e-13  4.188e-04  4.188e-04 G
 18 21 148964.70  6.758e-12  3.533e-05  3.533e-05 B
 18 22 149164.68  5.012e-11  2.669e-03  2.669e-03 B
 18 23  25696.37  5.624e-08      --     5.624e-08 G
 18 25  19079.24  9.738e-10  1.002e-02  1.002e-02 G
 18 26  18003.42  4.148e-08      --     4.148e-08 G
 18 27  11123.72  1.019e-03  7.751e-03  8.770e-03 B
 18 28  11003.88  1.530e-04  6.265e-02  6.281e-02 B
 18 29   6871.25  8.126e-05      --     8.126e-05 B
 18 30   4559.98  4.523e-04  7.022e-03  7.474e-03 G
 18 31   4556.56  2.775e-02  5.690e-03  3.344e-02 G
 18 32   3254.34  4.324e-02      --     4.324e-02 G
 18 33   3254.09  2.348e-03  1.050e-04  2.453e-03 G
 18 34   2085.45  1.215e+00  7.548e-03  1.222e+00 B
 18 35   2085.10  3.712e-01      --     3.712e-01 G
 18 36   1783.00  1.339e+00  4.075e-02  1.380e+00 G
 18 37   1782.80  9.498e+00  1.645e-01  9.662e+00 G
 19 21 460193.28  1.948e-13      --     1.948e-13 B
 19 23  29090.06  1.043e-08  1.275e-02  1.275e-02 B
 19 24  26680.18  1.694e-07  1.477e-04  1.478e-04 G
 19 25  20888.60  4.071e-08  1.933e-03  1.933e-03 G
 19 26  19605.92  1.120e-08  4.274e-02  4.274e-02 G
 19 27  11715.36  1.095e-06      --     1.095e-06 G
 19 28  11582.52  6.631e-08  9.750e-02  9.750e-02 G
 19 31   4652.81  3.071e-03      --     3.071e-03 G
 19 32   3303.14  1.409e-02  1.218e-03  1.530e-02 G
 19 33   3302.88  1.238e-03  3.359e-03  4.597e-03 G
 19 36   1797.55  1.920e-04      --     1.920e-04 G
 20 23  29736.24  1.064e-08  1.741e-03  1.741e-03 G
 20 24  27222.74  5.349e-08      --     5.349e-08 G
 20 25  21219.71  2.635e-09  2.145e-02  2.145e-02 B
 20 26  19897.33  9.454e-10  1.766e-02  1.766e-02 G
 20 27  11818.79  3.452e-06  3.929e-02  3.929e-02 B
 20 28  11683.61  2.757e-05  3.310e-02  3.313e-02 B
 20 30   4672.64  7.015e-04      --     7.015e-04 G
 20 31   4669.04  2.515e-07  1.642e-03  1.642e-03 G
 20 32   3311.31  3.677e-04  3.500e-03  3.867e-03 G
 20 33   3311.05  4.148e-03  1.497e-04  4.298e-03 G
 20 34   2108.70  5.836e-02      --     5.836e-02 G
 20 36   1799.96  1.296e-01  4.745e-01  6.041e-01 G
 20 37   1799.76  2.718e-02      --     2.718e-02 G
 21 23  31053.01  1.192e-08      --     1.192e-08 G
 21 25  21881.84  1.863e-10  8.872e-03  8.872e-03 G
 21 26  20478.37  5.034e-09      --     5.034e-09 G
 21 27  12021.40  1.278e-04  1.938e-02  1.951e-02 B
 21 28  11881.56  1.954e-05  2.377e-02  2.379e-02 B
 21 29   7203.52  2.184e-05      --     2.184e-05 B
 21 30   4703.98  2.325e-03  1.813e-03  4.139e-03 B
 21 31   4700.33  8.525e-03  8.258e-04  9.351e-03 B
 21 32   3327.02  1.269e-02      --     1.269e-02 G
 21 33   3326.76  1.045e-04  1.923e-04  2.968e-04 B
 21 34   2115.06  4.368e-01  1.262e-03  4.380e-01 B
 21 35   2114.70  4.266e-01      --     4.266e-01 G
 21 36   1804.59  9.446e-02  8.446e-02  1.789e-01 G
 21 37   1804.39  7.049e-01  3.785e-01  1.083e+00 G
 22 25  21877.53  1.964e-09      --     1.964e-09 G
 22 27  12020.10  1.103e-08  8.292e-02  8.292e-02 G
 22 28  11880.29  1.718e-08      --     1.718e-08 G
 22 29   7203.05  1.771e-05  1.692e-06  1.940e-05 G
 22 30   4703.78  3.745e-03  1.959e-04  3.941e-03 B
 22 31   4700.13  1.079e-03  1.660e-03  2.740e-03 B
 22 33   3326.66  7.947e-03      --     7.947e-03 G
 22 34   2115.02  1.573e-01  3.572e-04  1.577e-01 B
 22 35   2114.66  3.121e-01  7.921e-04  3.129e-01 B
 22 36   1804.57  5.706e-05  1.749e-02  1.754e-02 G
 22 37   1804.36  4.481e-05  2.690e-01  2.690e-01 G
 23 24 322061.19  2.095e-11  3.535e-04  3.535e-04 B
 23 25  74090.54  1.590e-07  5.936e-03  5.936e-03 B
 23 26  60135.91  1.256e-08  1.858e-02  1.858e-02 B
 23 27  19614.77  1.431e-04      --     1.431e-04 G
 23 28  19245.20  5.165e-06  2.863e-04  2.915e-04 G
 23 31   5538.69  1.107e-02      --     1.107e-02 G
 23 32   3726.25  1.013e-01  5.333e-04  1.018e-01 B
 23 33   3725.92  7.822e-03  5.821e-02  6.603e-02 B
 23 36   1915.94  2.172e-03      --     2.172e-03 B
 24 25  96227.87  1.507e-09      --     1.507e-09 B
 24 26  73942.62  1.826e-07  4.375e-03  4.375e-03 G
 24 28  20468.32  1.181e-04      --     1.181e-04 G
 24 32   3769.87  8.412e-04  8.546e-04  1.696e-03 G
 24 33   3769.53  1.500e-02      --     1.500e-02 G
 25 26 319284.80  2.430e-11  3.639e-04  3.639e-04 B
 25 27  26677.34  5.022e-08  3.071e-04  3.071e-04 B
 25 28  25998.34  7.688e-09  4.730e-04  4.730e-04 B
 25 30   5992.11  8.654e-02      --     8.654e-02 G
 25 31   5986.20  7.429e-03  1.242e-04  7.553e-03 G
 25 32   3923.58  3.707e-02  2.576e-01  2.947e-01 B
 25 33   3923.21  4.634e-01  2.571e-04  4.636e-01 B
 25 34   2341.37  8.948e-03      --     8.948e-03 G
 25 36   1966.80  3.029e-02  5.449e-04  3.084e-02 G
 25 37   1966.56  7.305e-03      --     7.305e-03 B
 26 27  29109.54  2.580e-06      --     2.580e-06 B
 26 28  28302.95  2.080e-07  4.834e-04  4.836e-04 G
 26 31   6100.57  6.713e-02      --     6.713e-02 G
 26 32   3972.40  3.639e-01  1.701e-04  3.641e-01 B
 26 33   3972.02  3.367e-02  2.778e-01  3.115e-01 B
 26 36   1978.99  9.607e-03      --     9.607e-03 B
 27 29  17973.97  3.245e-06      --     3.245e-06 G
 27 30   7727.92  7.449e-03  9.841e-02  1.059e-01 G
 27 31   7718.07  1.112e-03  1.704e-01  1.715e-01 G
 27 32   4600.15  3.618e-03      --     3.618e-03 G
 27 33   4599.65  5.799e-02  1.083e-01  1.663e-01 B
 27 34   2566.64  1.226e+00  9.041e-05  1.226e+00 B
 27 35   2566.11  8.860e+00      --     8.860e+00 B
 27 36   2123.34  3.086e-02  2.197e-06  3.086e-02 B
 27 37   2123.06  2.121e-03  1.592e-02  1.804e-02 G
 28 30   7786.83  1.418e-03      --     1.418e-03 G
 28 31   7776.84  6.925e-03  9.220e-02  9.913e-02 G
 28 32   4620.97  5.830e-02  1.086e-01  1.669e-01 B
 28 33   4620.45  8.741e-03  2.857e-01  2.945e-01 B
 28 34   2573.10  7.331e+00      --     7.331e+00 B
 28 36   2127.76  1.117e-01  1.266e-05  1.117e-01 G
 28 37   2127.48  7.051e-02      --     7.051e-02 B
 29 30  13556.56  8.309e-04  8.711e-11  8.309e-04 G
 29 31  13526.31  8.365e-04      --     8.365e-04 G
 29 34   2994.20  1.548e-05  1.631e-01  1.631e-01 G
 29 35   2993.48      --     6.520e-01  6.520e-01 G
 29 36   2407.78  3.696e-03      --     3.696e-03 G
 29 37   2407.42  7.782e-03  1.223e-03  9.005e-03 G
 30 33  11362.73  5.600e-06      --     5.600e-06 G
 30 34   3842.99  3.222e-04  1.441e-03  1.764e-03 G
 30 35   3841.81  2.160e-03  4.688e-04  2.629e-03 B
 30 36   2927.79  2.998e-01  4.765e-01  7.762e-01 G
 30 37   2927.25  1.055e+00  2.427e-05  1.055e+00 G
 31 32  11387.19  5.963e-06      --     5.963e-06 G
 31 33  11384.08  8.167e-07  2.241e-05  2.323e-05 B
 31 34   3845.43  1.309e-02  2.695e-03  1.579e-02 B
 31 35   3844.25  1.202e-03      --     1.202e-03 B
 31 36   2929.20  1.195e+00  3.867e-07  1.195e+00 G
 31 37   2928.67  4.339e-01  7.036e-01  1.138e+00 G
 32 36   3943.65  1.347e+00      --     1.347e+00 G
 33 34   5806.96  3.968e-04      --     3.968e-04 G
 33 36   3944.03  1.064e-01  3.360e-09  1.064e-01 G
 33 37   3943.06  1.455e+00      --     1.455e+00 G
 34 36  12293.92  3.203e-03  2.319e-02  2.639e-02 G
 34 37  12284.56  2.036e-03  6.185e-02  6.389e-02 G
 35 36  12306.03  9.117e-04      --     9.117e-04 G
 35 37  12296.64  2.058e-03  1.934e-02  2.140e-02 G

\end{verbatim}
